Adaptive LASSO Penalized Minimum Density Power Divergence Estimation through Least Squares Approximation: Application to Bone Mineral Density Data from the SWAN Study

Linear mixed-effect panel data models are widely used in longitudinal biomedical, environmental, and social studies, but are often sensitive to data contamination and numerous covariates. To address these challenges, we propose a robust variable selection approach based on a least squares approximation (LSA) of the density power divergence (DPD) objective function combined with the Adaptive LASSO penalty. The LSA converts the nonlinear DPD objective into a computationally efficient quadratic approximation while preserving the robustness of DPD estimation. Under suitable regularity conditions, the proposed DPD Adaptive LASSO-LSA estimator is shown to possess oracle properties, including selection consistency and asymptotic normality. Simulation studies demonstrate improved robustness, better sparsity recovery, and significantly enhanced computational efficiency than penalized likelihood methods, while maintaining performance comparable to existing DPD-based approaches. An application to the SWAN bone mineral density dataset illustrates the practical relevance of the proposed methodology for robust estimation and reliable identification of important covariates.

==> (inline-0) <==
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 10.48 & 0.93 & 0.74 & 10.86 & 18.92 & 14.85 & 138.42 \\
& DPD-LASSO $\gamma=0.2$   & 10.67 & 0.98 & 0.76 & 3.28 & 11.74 & 10.12 & 196.84 \\
& DPD-LASSO $\gamma=0.5$   & 10.82 & 1.00 & 0.79 & 2.84 & 8.96  & 8.67  & 182.36 \\
& DPD-LASSO $\gamma=0.8$   & 11.04 & 1.00 & 0.75 & 3.51 & 10.21 & 8.21  & 208.57 \\

& ML-Ad-LASSO              & 9.68 & 0.95 & 0.84 & 9.42 & 15.84 & 13.06 & 164.28 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.86 & 1.00 & 0.87 & 2.54 & 8.12  & 9.06  & 254.63 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 10.01 & 1.00 & 0.90 & 2.11 & 5.94  & 7.86  & 236.18 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 10.18 & 1.00 & 0.86 & 2.73 & 7.18  & 7.34  & 268.74 \\

& ML-LASSO-LSA               & 10.23 & 0.96 & 0.81 & 8.07 & 14.63 & 11.38 & 3.21 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.37 & 1.00 & 0.79 & 1.62 & 8.14  & 7.58  & 5.18 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.56 & 1.00 & 0.76 & 1.47 & 6.18  & 6.92  & 4.97 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.79 & 1.00 & 0.73 & 1.83 & 7.46  & 6.68  & 5.36 \\

& ML-Ad-LASSO-LSA             & 9.39 & 0.97 & 0.89 & 7.41 & 12.39 & 10.26 & 3.47 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.54 & 1.00 & 0.91 & 1.35 & 6.32 & 7.24 & 6.50 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.72 & 1.00 & 0.88 & 1.24 & 4.28 & 6.37 & 5.68 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.90 & 1.00 & 0.85 & 1.56 & 5.81 & 6.12 & 6.34\\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 10.52 & 0.95 & 0.79 & 6.48 & 11.82 & 8.94 & 224.38 \\
& DPD-LASSO $\gamma=0.2$    & 10.61 & 0.99 & 0.81 & 2.34 & 7.41  & 6.28 & 286.74 \\
& DPD-LASSO $\gamma=0.5$    & 10.44 & 1.00 & 0.84 & 2.08 & 5.86  & 5.47 & 264.52 \\
& DPD-LASSO $\gamma=0.8$    & 10.67 & 1.00 & 0.80 & 2.56 & 6.94  & 5.32 & 302.16 \\

& ML-Ad-LASSO                 & 9.41 & 0.98 & 0.91 & 5.38 & 8.91 & 7.46 & 248.63 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.56 & 1.00 & 0.93 & 1.62 & 5.02 & 5.31 & 356.84 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.38 & 1.00 & 0.95 & 1.38 & 3.76 & 4.62 & 328.47 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.61 & 1.00 & 0.92 & 1.79 & 4.84 & 4.48 & 372.58 \\

& ML-LASSO-LSA                & 10.18 & 0.97 & 0.83 & 5.36 & 9.74 & 7.52 & 6.84 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.34 & 1.00 & 0.82 & 1.12 & 5.63 & 5.41 & 8.42 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 10.22 & 1.00 & 0.85 & 1.05 & 3.94 & 4.78 & 7.18 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 10.41 & 1.00 & 0.81 & 1.29 & 4.96 & 4.66 & 8.07 \\

& ML-Ad-LASSO-LSA              & 9.27 & 0.98 & 0.92 & 4.94 & 8.26 & 6.84 & 6.21 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.42 & 1.00 & 0.93 & 0.90 & 4.21 & 4.83 & 8.75 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.30 & 1.00 & 0.95 & 0.83 & 2.85 & 4.25 & 7.52 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.48 & 1.00 & 0.92 & 1.04 & 3.87 & 4.08 & 8.51 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                  & 10.28 & 0.96 & 0.84 & 5.21 & 10.36 & 8.42 & 248.36 \\
& DPD-LASSO $\gamma=0.2$    & 10.41 & 1.00 & 0.85 & 1.74 & 6.14  & 5.76 & 336.52 \\
& DPD-LASSO $\gamma=0.5$    & 10.26 & 1.00 & 0.88 & 1.56 & 4.52  & 5.08 & 308.74 \\
& DPD-LASSO $\gamma=0.8$    & 10.48 & 1.00 & 0.84 & 1.92 & 5.68  & 4.92 & 352.84 \\

& ML-Ad-LASSO               & 9.36 & 0.98 & 0.93 & 4.46 & 8.02 & 7.16 & 286.47 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.49 & 1.00 & 0.95 & 1.21 & 4.58 & 4.86 & 418.63 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.31 & 1.00 & 0.97 & 1.08 & 3.26 & 4.18 & 384.26 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.55 & 1.00 & 0.94 & 1.38 & 4.14 & 4.02 & 436.18 \\

& ML-LASSO-LSA                & 9.96 & 0.98 & 0.88 & 4.08 & 7.18 & 5.78 & 9.02 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.08 & 1.00 & 0.87 & 0.84 & 4.22 & 4.05 & 12.52 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.94 & 1.00 & 0.90 & 0.78 & 2.96 & 3.62 & 10.94 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 10.15 & 1.00 & 0.86 & 0.95 & 3.78 & 3.48 & 12.21 \\

& ML-Ad-LASSO-LSA              & 9.18 & 0.99 & 0.95 & 3.71 & 6.20 & 5.13 & 9.64 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.24 & 1.00 & 0.96 & 0.68 & 3.16 & 3.62 & 13.00 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.12 & 1.00 & 0.98 & 0.62 & 2.14 & 3.19 & 11.36 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.30 & 1.00 & 0.95 & 0.78 & 2.90 & 3.06 & 12.68 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 11.18 & 0.89 & 0.66 & 18.42 & 34.76 & 43.58 & 156.84 \\
& DPD-LASSO $\gamma=0.2$   & 10.74 & 0.97 & 0.74 & 5.12 & 15.84 & 18.72 & 214.63 \\
& DPD-LASSO $\gamma=0.5$   & 10.46 & 1.00 & 0.81 & 3.06 & 9.42  & 11.36 & 198.42 \\
& DPD-LASSO $\gamma=0.8$   & 10.58 & 0.99 & 0.79 & 3.58 & 10.86 & 10.48 & 226.75 \\

& ML-Ad-LASSO              & 10.36 & 0.92 & 0.71 & 15.64 & 29.82 & 38.14 & 182.57 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.74 & 0.99 & 0.86 & 4.02 & 11.28 & 15.06 & 276.48 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.48 & 1.00 & 0.92 & 2.34 & 6.82  & 8.94  & 254.36 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.42 & 0.99 & 0.93 & 2.68 & 7.54  & 8.28  & 288.74 \\

& ML-LASSO-LSA               & 10.92 & 0.91 & 0.68 & 17.26 & 32.84 & 41.72 & 3.58 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.58 & 0.99 & 0.75 & 4.21  & 12.96 & 16.84 & 6.69 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.32 & 1.00 & 0.82 & 2.64  & 8.74  & 10.52 & 5.63 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.41 & 0.99 & 0.80 & 3.12  & 9.86  & 9.94  & 6.08 \\

& ML-Ad-LASSO-LSA             & 10.08 & 0.93 & 0.72 & 15.84 & 28.63 & 36.42 & 3.81 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.66 & 0.99 & 0.87 & 3.62 & 10.48 & 14.27 & 6.74 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.42 & 1.00 & 0.93 & 2.08 & 6.31 & 8.34 & 5.96 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.36 & 0.99 & 0.94 & 2.41 & 7.02 & 7.88 & 6.58 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                & 10.94 & 0.91 & 0.71 & 14.86 & 27.42 & 35.18 & 238.64 \\
& DPD-LASSO $\gamma=0.2$  & 10.58 & 0.98 & 0.78 & 4.06  & 12.36 & 14.82 & 306.47 \\
& DPD-LASSO $\gamma=0.5$  & 10.34 & 1.00 & 0.84 & 2.42  & 7.54  & 9.16  & 284.35 \\
& DPD-LASSO $\gamma=0.8$  & 10.42 & 0.99 & 0.82 & 2.88  & 8.72  & 8.54  & 324.76 \\

& ML-Ad-LASSO               & 9.88 & 0.94 & 0.78 & 12.74 & 23.16 & 30.64 & 262.18 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.48 & 0.99 & 0.90 & 3.12  & 8.64  & 11.26 & 368.42 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.24 & 1.00 & 0.95 & 1.76  & 5.08  & 6.84  & 336.57 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.18 & 0.99 & 0.96 & 2.04  & 5.84  & 6.32  & 382.63 \\

& ML-LASSO-LSA               & 10.88 & 0.94 & 0.69 & 13.92 & 25.86 & 32.48 & 7.21 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.56 & 0.99 & 0.76 & 3.08  & 9.42  & 11.63 & 9.14 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.34 & 1.00 & 0.83 & 2.18  & 6.54  & 8.92  & 7.86 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.42 & 0.99 & 0.81 & 2.64  & 7.82  & 8.37  & 8.65 \\

& ML-Ad-LASSO-LSA              & 9.78 & 0.95 & 0.80 & 11.92 & 22.14 & 28.67 & 7.62 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.45 & 1.00 & 0.91 & 2.74 & 7.83 & 10.96 & 9.05 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.30 & 1.00 & 0.95 & 1.57 & 4.76 & 6.41 & 7.87 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.24 & 1.00 & 0.96 & 1.82 & 5.27 & 6.05 & 8.73 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO               & 10.82 & 0.92 & 0.73 & 12.84 & 24.36 & 31.48 & 284.62 \\
& DPD-LASSO $\gamma=0.2$ & 10.36 & 0.99 & 0.81 & 3.42  & 8.94  & 10.84 & 378.45 \\
& DPD-LASSO $\gamma=0.5$ & 10.08 & 1.00 & 0.87 & 2.08  & 5.84  & 7.06  & 346.18 \\
& DPD-LASSO $\gamma=0.8$ & 10.18 & 0.99 & 0.85 & 2.54  & 6.72  & 6.58  & 392.74 \\

& ML-Ad-LASSO              & 9.68 & 0.95 & 0.83 & 10.76 & 20.42 & 27.18 & 318.57 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.42 & 1.00 & 0.93 & 2.62 & 6.84 & 8.18 & 426.36 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.18 & 1.00 & 0.97 & 1.46 & 4.08 & 5.42 & 386.24 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.12 & 1.00 & 0.98 & 1.74 & 4.76 & 5.08 & 442.83 \\

& ML-LASSO-LSA                & 10.64 & 0.95 & 0.76 & 10.42 & 18.96 & 23.58 & 9.68 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.28 & 0.99 & 0.82 & 2.75  & 6.84  & 7.92  & 13.41 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 10.06 & 1.00 & 0.87 & 1.84  & 4.96  & 6.28  & 11.62 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 10.18 & 0.99 & 0.85 & 2.28  & 5.92  & 5.94  & 12.88 \\

& ML-Ad-LASSO-LSA              & 9.54 & 0.97 & 0.86 & 9.46 & 17.58 & 22.91 & 9.41 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.36 & 1.00 & 0.94 & 2.18 & 6.27 & 6.99 & 13.35 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.18 & 1.00 & 0.97 & 1.25 & 3.74 & 5.13 & 11.78 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.12 & 1.00 & 0.98 & 1.45 & 4.21 & 4.84 & 12.95 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 11.84 & 0.84 & 0.58 & 28.74 & 54.18 & 68.42 & 164.82 \\
& DPD-LASSO $\gamma=0.2$   & 10.96 & 0.95 & 0.70 & 8.26  & 24.84 & 28.16 & 226.48 \\
& DPD-LASSO $\gamma=0.5$   & 10.58 & 0.99 & 0.79 & 4.72  & 13.86 & 15.42 & 208.74 \\
& DPD-LASSO $\gamma=0.8$   & 10.44 & 0.99 & 0.82 & 4.08  & 11.74 & 12.68 & 238.16 \\

& ML-Ad-LASSO              & 10.92 & 0.88 & 0.66 & 24.16 & 46.82 & 59.36 & 191.45 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.96 & 0.98 & 0.82 & 6.12 & 17.28 & 20.84 & 292.74 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.54 & 1.00 & 0.91 & 3.18 & 8.96  & 10.72 & 268.36 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.38 & 1.00 & 0.94 & 2.74 & 7.42  & 8.94  & 304.18 \\

& ML-LASSO-LSA               & 11.38 & 0.88 & 0.55 & 26.74 & 50.28 & 63.92 & 3.72 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.82 & 0.98 & 0.70 & 6.12  & 18.64 & 24.38 & 6.18 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.54 & 1.00 & 0.79 & 3.74  & 12.38 & 14.92 & 5.88 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.66 & 0.99 & 0.77 & 4.32  & 13.84 & 14.18 & 6.34 \\

& ML-Ad-LASSO-LSA             & 10.56 & 0.90 & 0.60 & 24.38 & 43.92 & 55.84 & 4.04 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.84 & 0.98 & 0.82 & 5.96 & 16.74 & 22.31 & 5.91 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.54 & 1.00 & 0.90 & 2.95 & 8.93 & 11.76 & 6.08 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.42 & 0.99 & 0.92 & 3.18 & 9.41 & 10.94 & 5.72 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                 & 11.62 & 0.84 & 0.58 & 24.86 & 48.42 & 62.74 & 236.48 \\
& DPD-LASSO $\gamma=0.2$   & 10.92 & 0.95 & 0.70 & 7.84  & 22.16 & 27.48 & 318.64 \\
& DPD-LASSO $\gamma=0.5$   & 10.54 & 0.99 & 0.79 & 4.26  & 11.84 & 14.36 & 294.72 \\
& DPD-LASSO $\gamma=0.8$   & 10.61 & 0.98 & 0.77 & 4.88  & 13.02 & 13.41 & 336.85 \\

& ML-Ad-LASSO              & 10.84 & 0.88 & 0.66 & 20.74 & 40.36 & 54.18 & 264.53 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.86 & 0.98 & 0.85 & 5.42 & 14.28 & 18.84 & 386.27 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.42 & 1.00 & 0.92 & 2.84 & 7.36  & 9.62  & 352.14 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.36 & 0.99 & 0.93 & 3.18 & 8.04  & 8.96  & 404.73 \\
& ML-LASSO-LSA               & 11.24 & 0.89 & 0.58 & 24.18 & 45.36 & 58.21 & 7.38 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.96 & 0.97 & 0.66 & 5.48  & 16.72 & 21.84 & 9.32 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.68 & 1.00 & 0.76 & 3.18  & 10.84 & 13.96 & 8.05 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.74 & 0.99 & 0.74 & 3.62  & 11.92 & 13.28 & 8.48 \\

& ML-Ad-LASSO-LSA              & 10.02 & 0.93 & 0.72 & 18.46 & 33.18 & 42.27 & 7.85 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.60 & 0.99 & 0.88 & 4.42 & 12.56 & 16.74 & 9.31 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.36 & 1.00 & 0.94 & 2.18 & 6.59 & 8.76 & 8.08 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.30 & 1.00 & 0.95 & 2.34 & 6.91 & 8.08 & 8.22 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                 & 11.42 & 0.88 & 0.66 & 18.96 & 38.42 & 52.84 & 326.74 \\
& DPD-LASSO $\gamma=0.2$   & 10.68 & 0.97 & 0.77 & 5.48  & 14.86 & 18.72 & 438.62 \\
& DPD-LASSO $\gamma=0.5$   & 10.24 & 0.99 & 0.84 & 3.12  & 8.76  & 10.18 & 402.35 \\
& DPD-LASSO $\gamma=0.8$   & 10.36 & 0.99 & 0.82 & 3.76  & 10.04 & 9.46  & 456.28 \\

& ML-Ad-LASSO              & 10.08 & 0.91 & 0.76 & 15.82 & 31.64 & 44.16 & 364.58 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.58 & 0.99 & 0.90 & 4.08 & 10.62 & 13.24 & 496.84 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.24 & 1.00 & 0.95 & 2.02 & 5.86  & 7.14  & 448.26 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.18 & 0.99 & 0.96 & 2.34 & 6.42  & 6.78  & 518.63 \\

& ML-LASSO-LSA               & 11.08 & 0.90 & 0.61 & 22.36 & 41.92 & 53.48 & 9.36 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.72 & 0.96 & 0.69 & 4.72  & 14.38 & 18.92 & 13.68 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.52 & 1.00 & 0.79 & 2.86  & 9.42  & 11.84 & 11.42 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.60 & 0.99 & 0.77 & 3.18  & 10.36 & 11.22 & 12.88 \\

& ML-Ad-LASSO-LSA              & 9.72 & 0.95 & 0.80 & 14.84 & 26.67 & 34.08 & 9.47 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.42 & 1.00 & 0.92 & 3.56 & 10.04 & 13.48 & 13.72 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.24 & 1.00 & 0.96 & 1.74 & 5.26 & 7.01 & 12.08 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.18 & 1.00 & 0.97 & 1.88 & 5.53 & 6.47 & 13.24 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 12.36 & 0.79 & 0.52 & 36.82 & 68.74 & 84.16 & 172.48 \\
& DPD-LASSO $\gamma=0.2$   & 11.18 & 0.92 & 0.66 & 11.24 & 31.86 & 36.42 & 236.84 \\
& DPD-LASSO $\gamma=0.5$   & 10.62 & 0.98 & 0.78 & 5.86  & 16.42 & 18.74 & 218.63 \\
& DPD-LASSO $\gamma=0.8$   & 10.28 & 0.99 & 0.84 & 4.62  & 12.68 & 13.94 & 246.35 \\

& ML-Ad-LASSO              & 11.24 & 0.84 & 0.61 & 31.74 & 58.42 & 73.28 & 198.26 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.08 & 0.96 & 0.79 & 8.42 & 22.86 & 26.74 & 304.58 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.48 & 0.99 & 0.90 & 4.12 & 10.74 & 12.42 & 278.64 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.18 & 1.00 & 0.95 & 3.08 & 8.12  & 9.26  & 316.84 \\

& ML-LASSO-LSA               & 12.04 & 0.84 & 0.42 & 38.92 & 72.64 & 92.18 & 3.78 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 11.36 & 0.96 & 0.61 & 9.84  & 28.72 & 36.94 & 6.26 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.92 & 1.00 & 0.73 & 5.18  & 16.84 & 20.62 & 5.94 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 11.04 & 0.99 & 0.71 & 5.86  & 18.26 & 19.84 & 6.42 \\

& ML-Ad-LASSO-LSA             & 11.04 & 0.86 & 0.48 & 34.72 & 61.85 & 79.43 & 3.25 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.02 & 0.96 & 0.78 & 8.94 & 23.67 & 31.28 & 6.09 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.60 & 0.99 & 0.89 & 3.86 & 11.43 & 14.86 & 6.18 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.42 & 0.98 & 0.92 & 3.21 & 9.84 & 11.73 & 6.81 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                & 11.94 & 0.80 & 0.52 & 31.48 & 62.84 & 78.26 & 248.36 \\
& DPD-LASSO $\gamma=0.2$  & 11.08 & 0.93 & 0.66 & 10.26 & 28.74 & 34.18 & 332.74 \\
& DPD-LASSO $\gamma=0.5$  & 10.62 & 0.98 & 0.76 & 5.42  & 15.28 & 18.64 & 308.42 \\
& DPD-LASSO $\gamma=0.8$  & 10.68 & 0.97 & 0.74 & 6.08  & 16.84 & 17.92 & 346.85 \\

& ML-Ad-LASSO             & 11.02 & 0.84 & 0.61 & 26.18 & 54.36 & 68.42 & 278.64 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.98 & 0.97 & 0.82 & 7.12 & 18.64 & 23.84 & 398.52 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.48 & 1.00 & 0.90 & 3.84 & 9.82  & 12.16 & 364.73 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.42 & 0.99 & 0.91 & 4.26 & 10.74 & 11.42 & 418.36 \\
& ML-LASSO-LSA               & 11.86 & 0.85 & 0.48 & 34.18 & 63.52 & 81.26 & 7.02 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 11.12 & 0.95 & 0.66 & 8.42  & 24.36 & 31.28 & 9.38 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.76 & 1.00 & 0.77 & 4.32  & 13.92 & 17.48 & 8.12 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.88 & 0.99 & 0.75 & 4.84  & 15.08 & 16.92 & 8.56 \\

& ML-Ad-LASSO-LSA              & 10.56 & 0.89 & 0.60 & 26.94 & 47.82 & 61.54 & 7.38 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.78 & 0.97 & 0.84 & 6.92 & 18.42 & 24.63 & 8.61 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.42 & 0.99 & 0.93 & 2.98 & 8.84 & 11.57 & 9.31 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.30 & 0.99 & 0.95 & 2.54 & 7.79 & 9.45 & 8.26 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                 & 11.86 & 0.84 & 0.61 & 24.18 & 49.62 & 68.34 & 338.52 \\
& DPD-LASSO $\gamma=0.2$   & 10.92 & 0.96 & 0.74 & 6.84  & 18.72 & 24.16 & 452.48 \\
& DPD-LASSO $\gamma=0.5$   & 10.34 & 0.99 & 0.82 & 3.86  & 10.84 & 13.28 & 416.63 \\
& DPD-LASSO $\gamma=0.8$   & 10.46 & 0.99 & 0.80 & 4.42  & 12.16 & 12.54 & 469.84 \\

& ML-Ad-LASSO              & 10.34 & 0.89 & 0.72 & 20.42 & 41.38 & 57.26 & 378.64 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.74 & 0.98 & 0.88 & 5.08 & 13.42 & 17.86 & 512.74 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.36 & 1.00 & 0.94 & 2.54 & 7.12  & 9.24  & 462.35 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.28 & 0.99 & 0.95 & 2.96 & 7.96  & 8.76  & 534.18 \\

& ML-LASSO-LSA               & 11.68 & 0.86 & 0.52 & 30.74 & 56.28 & 72.94 & 9.48 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.94 & 0.94 & 0.69 & 7.26  & 20.84 & 26.72 & 12.72 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.62 & 1.00 & 0.79 & 3.74  & 11.82 & 14.92 & 11.48 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.72 & 0.99 & 0.77 & 4.12  & 12.94 & 14.36 & 13.92 \\

& ML-Ad-LASSO-LSA              & 10.14 & 0.92 & 0.70 & 21.08 & 37.64 & 48.57 & 10.02 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.54 & 0.98 & 0.89 & 5.46 & 14.58 & 19.61 & 12.94 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.26 & 1.00 & 0.97 & 2.88 & 6.97 & 9.18 & 11.22 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.18 & 0.99 & 0.97 & 2.01 & 6.14 & 7.46 & 13.45 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 11.86 & 0.83 & 0.47 & 29.84 & 51.36 & 68.72 & 154.36 \\
& DPD-LASSO $\gamma=0.2$   & 10.92 & 0.91 & 0.60 & 9.62  & 25.18 & 33.46 & 218.47 \\
& DPD-LASSO $\gamma=0.5$   & 10.46 & 0.96 & 0.72 & 4.54  & 13.86 & 17.42 & 202.64 \\
& DPD-LASSO $\gamma=0.8$   & 10.34 & 0.96 & 0.74 & 4.06  & 12.94 & 16.28 & 229.58 \\

& ML-Ad-LASSO              & 11.18 & 0.87 & 0.54 & 24.96 & 43.84 & 59.84 & 182.75 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.22 & 0.94 & 0.72 & 7.64 & 20.24 & 27.36 & 278.36 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.82 & 0.98 & 0.84 & 3.26 & 9.14  & 12.08 & 254.84 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.68 & 0.98 & 0.86 & 2.92 & 8.42  & 10.74 & 288.26 \\

& ML-LASSO-LSA                    & 11.42 & 0.84 & 0.50 & 27.36 & 46.82 & 60.48 & 4.28 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.68 & 0.93 & 0.64 & 8.74  & 22.96 & 30.12 & 6.94 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 10.28 & 0.97 & 0.76 & 3.96  & 11.82 & 15.84 & 5.48 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 10.16 & 0.97 & 0.78 & 3.48  & 10.94 & 14.62 & 7.29 \\

& ML-Ad-LASSO-LSA              & 11.02 & 0.88 & 0.58 & 22.84 & 39.72 & 52.18 & 4.72 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.08 & 0.96 & 0.76 & 6.92  & 18.36 & 24.84 & 6.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.66  & 0.99 & 0.88 & 2.84  & 8.12  & 10.76 & 5.08 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.54  & 0.99 & 0.90 & 2.48  & 7.46  & 9.28  & 7.52 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 11.36 & 0.85 & 0.52 & 25.18 & 42.64 & 54.28 & 246.74 \\
& DPD-LASSO $\gamma=0.2$    & 10.58 & 0.92 & 0.66 & 7.84 & 20.12 & 27.16 & 318.42 \\
& DPD-LASSO $\gamma=0.5$    & 10.18 & 0.97 & 0.79 & 3.64 & 10.86 & 14.24 & 292.36 \\
& DPD-LASSO $\gamma=0.8$    & 10.12 & 0.97 & 0.81 & 3.18 & 10.08 & 13.18 & 336.58 \\

& ML-Ad-LASSO                 & 10.84 & 0.89 & 0.62 & 21.26 & 37.18 & 48.36 & 274.63 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 10.02 & 0.95 & 0.78 & 5.84 & 16.08 & 21.42 & 392.84 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.62 & 0.99 & 0.88 & 2.62 & 7.24 & 9.42 & 358.27 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.48 & 0.98 & 0.90 & 2.28 & 6.82 & 8.36 & 416.42 \\

& ML-LASSO-LSA                    & 11.02 & 0.87 & 0.56 & 22.74 & 38.96 & 50.84 & 6.72 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.34 & 0.94 & 0.70 & 6.92  & 18.24 & 24.38 & 8.62 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 10.02 & 0.98 & 0.82 & 3.08  & 9.42  & 12.86 & 7.64 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.94  & 0.98 & 0.84 & 2.74  & 8.76  & 11.94 & 8.38 \\

& ML-Ad-LASSO-LSA              & 10.64 & 0.91 & 0.66 & 18.96 & 33.84 & 44.72 & 6.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.84  & 0.97 & 0.82 & 5.12  & 14.26 & 19.36 & 8.18 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.48  & 1.00 & 0.91 & 2.18  & 6.28  & 8.34  & 7.06 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.36  & 0.99 & 0.92 & 1.94  & 5.84  & 7.52  & 8.92 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                  & 10.94 & 0.87 & 0.58 & 20.84 & 36.42 & 47.86 & 276.84 \\
& DPD-LASSO $\gamma=0.2$    & 10.34 & 0.93 & 0.70 & 6.14  & 16.92 & 22.18 & 368.52 \\
& DPD-LASSO $\gamma=0.5$    & 10.02 & 0.97 & 0.82 & 2.96  & 8.86  & 11.62 & 336.74 \\
& DPD-LASSO $\gamma=0.8$    & 9.96  & 0.97 & 0.84 & 2.68  & 8.12  & 10.74 & 384.63 \\

& ML-Ad-LASSO               & 10.54 & 0.90 & 0.68 & 17.84 & 31.46 & 40.82 & 314.57 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.92  & 0.96 & 0.84 & 4.52 & 12.48 & 16.84 & 456.28 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.58  & 0.99 & 0.91 & 2.08 & 6.14 & 8.26 & 418.46 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.46  & 0.99 & 0.92 & 1.86 & 5.62 & 7.48 & 472.35 \\

& ML-LASSO-LSA                    & 10.68 & 0.89 & 0.62 & 18.42 & 31.84 & 42.18 & 9.14 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.12 & 0.95 & 0.74 & 5.28  & 14.86 & 19.72 & 12.12 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 9.86  & 0.99 & 0.86 & 2.42  & 7.38  & 9.84  & 10.72 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.78  & 0.99 & 0.88 & 2.18  & 6.84  & 9.02  & 11.64 \\

& ML-Ad-LASSO-LSA              & 10.28 & 0.93 & 0.72 & 15.42 & 27.58 & 36.18 & 10.74 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.66  & 0.98 & 0.88 & 3.86  & 10.92 & 14.84 & 12.46 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.36  & 1.00 & 0.94 & 1.68  & 4.86  & 6.42  & 11.92 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.24  & 1.00 & 0.95 & 1.52  & 4.42  & 5.86  & 12.04 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 12.48 & 0.76 & 0.38 & 42.86 & 76.42 & 102.58 & 168.74 \\
& DPD-LASSO $\gamma=0.2$   & 11.24 & 0.86 & 0.54 & 15.48 & 39.84 & 52.36 & 236.42 \\
& DPD-LASSO $\gamma=0.5$   & 10.62 & 0.93 & 0.68 & 6.84  & 18.62 & 24.18 & 218.35 \\
& DPD-LASSO $\gamma=0.8$   & 10.42 & 0.95 & 0.72 & 5.62  & 15.84 & 20.46 & 248.57 \\

& ML-Ad-LASSO              & 11.74 & 0.81 & 0.46 & 36.28 & 64.72 & 88.34 & 198.26 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.46 & 0.90 & 0.66 & 11.84 & 30.48 & 40.62 & 304.84 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.96 & 0.96 & 0.80 & 4.76 & 13.26 & 17.64 & 276.35 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.74 & 0.97 & 0.83 & 4.02 & 11.84 & 15.48 & 318.74 \\

& ML-LASSO-LSA                    & 12.46 & 0.78 & 0.36 & 39.84 & 68.92 & 88.36 & 5.12 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.94 & 0.90 & 0.58 & 13.42 & 35.84 & 47.62 & 6.28 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 10.18 & 0.97 & 0.74 & 5.62  & 15.92 & 21.36 & 7.52 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 10.02 & 0.97 & 0.77 & 5.04  & 14.86 & 19.84 & 6.96 \\

& ML-Ad-LASSO-LSA              & 11.84 & 0.82 & 0.44 & 34.62 & 59.84 & 78.92 & 5.88 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.48 & 0.94 & 0.66 & 11.24 & 30.62 & 40.84 & 6.94 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.84  & 0.99 & 0.82 & 4.86  & 13.84 & 18.42 & 8.18 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.66  & 0.99 & 0.85 & 4.28  & 12.76 & 16.38 & 7.62 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 11.92 & 0.79 & 0.43 & 36.84 & 64.28 & 82.16 & 268.52 \\
& DPD-LASSO $\gamma=0.2$    & 10.86 & 0.88 & 0.58 & 12.18 & 31.74 & 42.38 & 346.84 \\
& DPD-LASSO $\gamma=0.5$    & 10.34 & 0.95 & 0.74 & 5.42 & 15.26 & 20.18 & 318.47 \\
& DPD-LASSO $\gamma=0.8$    & 10.18 & 0.96 & 0.77 & 4.76 & 13.84 & 18.74 & 366.35 \\

& ML-Ad-LASSO                 & 11.26 & 0.84 & 0.54 & 31.48 & 55.92 & 72.64 & 296.38 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 10.28 & 0.92 & 0.71 & 8.96 & 24.36 & 32.18 & 426.57 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.74 & 0.98 & 0.84 & 3.84 & 10.42 & 13.84 & 386.24 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.58 & 0.98 & 0.87 & 3.36 & 9.68 & 12.42 & 448.16 \\

& ML-LASSO-LSA                    & 11.92 & 0.82 & 0.44 & 32.74 & 56.28 & 73.84 & 8.12 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.64 & 0.92 & 0.66 & 10.84 & 28.96 & 38.74 & 9.64 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 10.02 & 0.98 & 0.82 & 4.62  & 13.18 & 17.86 & 10.42 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.86  & 0.98 & 0.85 & 4.08  & 12.36 & 16.72 & 9.36 \\

& ML-Ad-LASSO-LSA              & 11.36 & 0.86 & 0.52 & 28.48 & 49.36 & 65.72 & 9.06 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.14 & 0.95 & 0.74 & 8.92  & 24.18 & 32.42 & 10.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.66  & 0.99 & 0.88 & 3.72  & 10.42 & 13.84 & 11.28 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.54  & 0.99 & 0.90 & 3.28  & 9.86  & 12.94 & 10.12 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                  & 11.42 & 0.82 & 0.49 & 32.18 & 58.74 & 76.26 & 296.48 \\
& DPD-LASSO $\gamma=0.2$    & 10.58 & 0.90 & 0.63 & 9.84  & 26.42 & 34.18 & 392.64 \\
& DPD-LASSO $\gamma=0.5$    & 10.12 & 0.96 & 0.78 & 4.28  & 12.64 & 16.42 & 358.74 \\
& DPD-LASSO $\gamma=0.8$    & 9.98  & 0.97 & 0.82 & 3.62  & 10.48 & 13.86 & 406.82 \\

& ML-Ad-LASSO               & 10.86 & 0.86 & 0.58 & 27.46 & 50.18 & 65.42 & 338.57 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.06 & 0.94 & 0.78 & 7.18 & 18.84 & 24.96 & 482.36 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.62  & 0.98 & 0.88 & 3.14 & 8.24 & 10.62 & 442.18 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.44  & 0.99 & 0.91 & 2.62 & 6.96 & 9.08 & 498.74 \\

& ML-LASSO-LSA                    & 11.54 & 0.85 & 0.50 & 28.36 & 48.92 & 64.18 & 11.62 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.42 & 0.93 & 0.72 & 8.62  & 22.84 & 30.68 & 12.48 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 9.92  & 0.99 & 0.86 & 3.86  & 10.92 & 14.62 & 11.02 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.78  & 0.99 & 0.88 & 3.42  & 10.08 & 13.84 & 13.36 \\

& ML-Ad-LASSO-LSA              & 11.02 & 0.89 & 0.58 & 24.84 & 43.28 & 57.64 & 12.96 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.96  & 0.96 & 0.80 & 6.84  & 18.62 & 24.96 & 13.72 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.54  & 1.00 & 0.92 & 2.96  & 8.26  & 10.98 & 12.12 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.42  & 1.00 & 0.93 & 2.68  & 7.82  & 10.24 & 12.28 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 13.06 & 0.68 & 0.28 & 58.42 & 108.76 & 146.84 & 182.36 \\
& DPD-LASSO $\gamma=0.2$   & 11.86 & 0.81 & 0.46 & 22.74 & 56.42 & 74.18 & 252.48 \\
& DPD-LASSO $\gamma=0.5$   & 10.94 & 0.90 & 0.63 & 9.82  & 26.74 & 34.62 & 236.74 \\
& DPD-LASSO $\gamma=0.8$   & 10.58 & 0.93 & 0.69 & 7.48  & 20.86 & 27.18 & 268.53 \\

& ML-Ad-LASSO              & 12.18 & 0.74 & 0.36 & 49.84 & 92.36 & 126.42 & 214.68 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.84 & 0.86 & 0.58 & 17.36 & 44.82 & 58.74 & 328.42 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 10.08 & 0.94 & 0.76 & 6.18 & 17.84 & 23.26 & 294.57 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.82 & 0.96 & 0.81 & 5.06 & 14.72 & 19.42 & 342.86 \\

& ML-LASSO-LSA                    & 13.62 & 0.70 & 0.24 & 62.48 & 104.36 & 132.84 & 5.42 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 11.82 & 0.88 & 0.50 & 22.64 & 60.18  & 79.42  & 6.84 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 10.68 & 0.96 & 0.70 & 9.86  & 28.42  & 36.84  & 6.12 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 10.42 & 0.97 & 0.74 & 8.72  & 25.36  & 32.18  & 6.58 \\

& ML-Ad-LASSO-LSA              & 12.96 & 0.74 & 0.30 & 52.84 & 89.62 & 118.46 & 5.752 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 11.24 & 0.90 & 0.54 & 18.36 & 49.84 & 66.72 & 7.12 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 10.14 & 0.98 & 0.74 & 7.92  & 22.46 & 29.84 & 6.34 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.96  & 0.99 & 0.78 & 6.84  & 20.18 & 26.42 & 6.88 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 12.48 & 0.72 & 0.36 & 52.18 & 91.64 & 118.42 & 286.74 \\
& DPD-LASSO $\gamma=0.2$    & 11.24 & 0.83 & 0.51 & 18.64 & 46.28 & 61.36 & 372.58 \\
& DPD-LASSO $\gamma=0.5$    & 10.52 & 0.92 & 0.69 & 7.86 & 21.84 & 28.16 & 342.84 \\
& DPD-LASSO $\gamma=0.8$    & 10.26 & 0.94 & 0.74 & 6.42 & 18.76 & 24.52 & 394.36 \\

& ML-Ad-LASSO                 & 11.76 & 0.78 & 0.47 & 45.62 & 80.48 & 102.36 & 314.28 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 10.58 & 0.88 & 0.65 & 13.42 & 35.86 & 46.18 & 458.74 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.88 & 0.96 & 0.81 & 5.26 & 14.62 & 18.84 & 416.52 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.64 & 0.97 & 0.85 & 4.48 & 12.84 & 16.72 & 482.63 \\

& ML-LASSO-LSA                    & 13.02 & 0.74 & 0.30 & 52.18 & 88.42  & 114.26 & 7.96 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 11.42 & 0.90 & 0.56 & 18.42 & 49.26  & 65.84  & 9.18 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 10.32 & 0.97 & 0.76 & 7.84  & 22.84  & 29.68  & 8.02 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 10.08 & 0.98 & 0.80 & 6.98  & 20.36  & 26.74  & 8.76 \\

& ML-Ad-LASSO-LSA              & 12.42 & 0.78 & 0.38 & 44.28 & 75.36 & 99.18 & 8.38 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.82 & 0.92 & 0.62 & 14.62 & 39.84 & 52.36 & 9.64 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.96  & 0.99 & 0.82 & 5.86  & 16.28 & 21.46 & 8.48 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.84  & 0.99 & 0.85 & 5.12  & 14.94 & 19.82 & 9.32 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                  & 11.86 & 0.76 & 0.38 & 46.84 & 86.52 & 112.36 & 322.74 \\
& DPD-LASSO $\gamma=0.2$    & 10.82 & 0.86 & 0.54 & 14.62 & 38.84 & 49.28 & 426.48 \\
& DPD-LASSO $\gamma=0.5$    & 10.18 & 0.94 & 0.72 & 6.42  & 18.26 & 23.64 & 386.35 \\
& DPD-LASSO $\gamma=0.8$    & 9.94  & 0.96 & 0.80 & 4.86  & 13.42 & 17.58 & 438.62 \\

& ML-Ad-LASSO               & 11.08 & 0.81 & 0.47 & 39.72 & 72.64 & 94.18 & 366.52 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.22 & 0.91 & 0.70 & 10.26 & 26.84 & 35.42 & 516.84 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.68  & 0.96 & 0.84 & 4.58 & 11.62 & 15.06 & 472.36 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.42  & 0.98 & 0.89 & 3.54 & 8.94 & 11.84 & 538.74 \\

& ML-LASSO-LSA                    & 12.68 & 0.78 & 0.36 & 46.82 & 79.64  & 102.38 & 10.82 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 11.02 & 0.92 & 0.62 & 14.86 & 40.28  & 53.72  & 11.84 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 10.08 & 0.98 & 0.82 & 6.42  & 18.62  & 23.84  & 10.42 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.96  & 0.99 & 0.85 & 5.88  & 17.14  & 21.96  & 11.36 \\

& ML-Ad-LASSO-LSA              & 12.08 & 0.82 & 0.44 & 38.16 & 64.84 & 85.72 & 11.24 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.54 & 0.94 & 0.70 & 11.24 & 30.42 & 40.58 & 12.96 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.84  & 1.00 & 0.88 & 4.62  & 12.84 & 16.92 & 11.36 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.72  & 1.00 & 0.90 & 4.18  & 11.96 & 15.68 & 12.52 \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{p{0.95\textwidth}}
\hline

\textbf{Algorithm: Extended Regularized Information Criterion} \\
\hline

\begin{minipage}{0.95\textwidth}
\footnotesize
\vspace{0.3cm}

\begin{itemize}[leftmargin=1em]

\item \textbf{Initialization:}

\begin{itemize}[leftmargin=1em]

\item[\textbf{-}] Obtain the initial estimator, $\boldsymbol{\tilde{\theta}}
=
\left(
\boldsymbol{\tilde{\beta}}^\top, \tilde{\phi}
\right)^\top,$ where $\tilde{\phi} = \left(\operatorname{vech}(\tilde{\Sigma}_{\alpha}),
\tilde{\sigma}_u^2\right).$

\item[\textbf{-}] Compute the adaptive penalty weights, $w_j$.

\item[\textbf{-}] Denote, $\mathcal{H}(\boldsymbol{\beta}) = \mathcal{H}(\boldsymbol{\beta}, \tilde{\phi})$.

\item[\textbf{-}] Formulate the objective function, \[Q(\boldsymbol{\beta}) = \mathcal{H}(\boldsymbol{\beta}) + \lambda
\sum_{j=1}^{k}
w_j |\beta_j|. \\
\]

\item[\textbf{-}] Construct a grid of penalty parameters,
$(\lambda_1,\lambda_2,\ldots,\lambda_M) .$

\end{itemize}

\item \textbf{Iteration over the penalty parameters:} For each penalty parameter $\lambda_s$, $s=1,\ldots,M$:

\begin{itemize}[leftmargin=1em]

\item[\textbf{-}]  Obtain the penalized estimator
\[
\boldsymbol{\hat{\beta}}_{\lambda_s}
=
\arg\min_{\boldsymbol{\beta}}
Q(\boldsymbol{\beta})
\]
using a suitable optimization algorithm.

\item[\textbf{-}] Determine the active set, $\mathcal{A}_{\lambda_s}
= \left\{j: \hat{\beta}_{j,\lambda_s} \neq0 \right\}.$

\item[\textbf{-}] Compute the model sparsity size, $\alpha_{\lambda_s}
= |\mathcal{A}_{\lambda_s}|.$

\item[\textbf{-}] Evaluate the ERIC criterion,
\[
\text{ERIC}_{\nu}(\lambda_s)
=
2\mathcal{H}
\left(
\boldsymbol{\hat{\beta}}_{\lambda_s}
\right)
+
2\nu \alpha_{\lambda_s}
\log
\left(
\frac{
n  \mathbf{1}^\top \tilde{\phi}
}{
\lambda_s
}
\right),
\]
where $\nu = 0.5 \ \text{or} \ 1$ and $\mathbf{1}$ is the vector with all elements being 1 and having same dimension of $\tilde{\phi}$.

\end{itemize}

\item \textbf{Selection step:} Select the optimal penalty parameter,
\[
\hat{\lambda}
=
\arg\min_{\lambda_s}
\text{ERIC}_{\nu}(\lambda_s).
\]

\vspace{0.1cm}

\end{itemize}

\end{minipage}
\\

\hline
\end{tabular}
\begin{tabular}{clccccccc}
\toprule

\multirow{3}{*}{$\boldsymbol{m}$}
&
\multirow{3}{*}{\textbf{Method}}

& \textbf{Pure}

& \multicolumn{3}{c}{\textbf{y-outliers}}

& \multicolumn{3}{c}{\textbf{X-outliers}}
\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-6}
\cmidrule(lr){7-9}

&
&

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

\\
\midrule

\multirow{16}{*}{10}

& ML-LASSO & 0.0884 & 0.1368 & 0.1768 & 0.2124 & 0.1586 & 0.2168 & 0.2617 \\
& DPD-LASSO $\gamma=0.2$ & 0.0512 & 0.0632 & 0.0826 & 0.0938 & 0.0868 & 0.1244 & 0.1508 \\
& DPD-LASSO $\gamma=0.5$ & 0.0438 & 0.0462 & 0.0614 & 0.0648 & 0.0582 & 0.0827 & 0.0991 \\
& DPD-LASSO $\gamma=0.8$ & 0.0496 & 0.0508 & 0.0568 & 0.0572 & 0.0548 & 0.0750 & 0.0865 \\

& ML-Ad-LASSO & 0.0764 & 0.1242 & 0.1624 & 0.2018 & 0.1468 & 0.2005 & 0.2532 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0386 & 0.0564 & 0.0708 & 0.0816 & 0.0746 & 0.1088 & 0.1318 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0318 & 0.0392 & 0.0492 & 0.0542 & 0.0496 & 0.0690 & 0.0786 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0374 & 0.0424 & 0.0446 & 0.0468 & 0.0458 & 0.0634 & 0.0711 \\

& ML-LASSO-LSA & 0.0682 & 0.1114 & 0.1518 & 0.1986 & 0.1428 & 0.1996 & 0.2499 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0296 & 0.0582 & 0.0698 & 0.0884 & 0.0812 & 0.1158 & 0.1405 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0264 & 0.0491 & 0.0536 & 0.0612 & 0.0546 & 0.0750 & 0.0993 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0308 & 0.0468 & 0.0582 & 0.0654 & 0.0508 & 0.0710 & 0.0934 \\

& ML-Ad-LASSO-LSA & 0.0598 & 0.1038 & 0.1486 & 0.2062 & 0.1416 & 0.1961 & 0.2351 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0242 & 0.0534 & 0.0672 & 0.0836 & 0.0698 & 0.1060 & 0.1355 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0208 & 0.0368 & 0.0468 & 0.0526 & 0.0462 & 0.0697 & 0.0890 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0254 & 0.0402 & 0.0492 & 0.0481 & 0.0424 & 0.0654 & 0.0827 \\

\midrule

\multirow{16}{*}{15}

& ML-LASSO & 0.0674 & 0.1088 & 0.1562 & 0.2092 & 0.1458 & 0.1919 & 0.2504 \\
& DPD-LASSO $\gamma=0.2$ & 0.0392 & 0.0542 & 0.0792 & 0.0894 & 0.0788 & 0.1104 & 0.1365 \\
& DPD-LASSO $\gamma=0.5$ & 0.0338 & 0.0412 & 0.0582 & 0.0618 & 0.0526 & 0.0736 & 0.0887 \\
& DPD-LASSO $\gamma=0.8$ & 0.0376 & 0.0452 & 0.0624 & 0.0672 & 0.0488 & 0.0690 & 0.0801 \\

& ML-Ad-LASSO & 0.0582 & 0.0986 & 0.1324 & 0.1888 & 0.1362 & 0.1774 & 0.2436 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0294 & 0.0472 & 0.0642 & 0.0761 & 0.0678 & 0.0947 & 0.1158 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0248 & 0.0338 & 0.0462 & 0.0516 & 0.0442 & 0.0620 & 0.0725 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0286 & 0.0368 & 0.0496 & 0.0552 & 0.0408 & 0.0580 & 0.0669 \\

& ML-LASSO-LSA & 0.0508 & 0.0938 & 0.1316 & 0.1748 & 0.1328 & 0.1810 & 0.2384 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0212 & 0.0458 & 0.0614 & 0.0818 & 0.0714 & 0.1041 & 0.1357 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0192 & 0.0372 & 0.0482 & 0.0564 & 0.0478 & 0.0680 & 0.0885 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0226 & 0.0412 & 0.0518 & 0.0596 & 0.0446 & 0.0639 & 0.0835 \\

& ML-Ad-LASSO-LSA & 0.0452 & 0.0856 & 0.1248 & 0.1616 & 0.1246 & 0.1788 & 0.2204 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0184 & 0.0424 & 0.0552 & 0.0748 & 0.0632 
& 0.0944 & 0.1209 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0162 & 0.0312 & 0.0396 & 0.0486 & 0.0412 & 0.0610 & 0.0766 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0196 & 0.0342 & 0.0418 & 0.0452 & 0.0376 & 0.0573 & 0.0716 \\

\midrule

\multirow{16}{*}{20}

& ML-LASSO & 0.0586 & 0.0906 & 0.1384 & 0.1824 & 0.1324 & 0.1794 & 0.2264 \\
& DPD-LASSO $\gamma=0.2$ & 0.0308 & 0.0486 & 0.0668 & 0.0732 & 0.0692 & 0.0992 & 0.1209 \\
& DPD-LASSO $\gamma=0.5$ & 0.0274 & 0.0370 & 0.0492 & 0.0521 & 0.0468 & 0.0654 & 0.0801 \\
& DPD-LASSO $\gamma=0.8$ & 0.0316 & 0.0416 & 0.0538 & 0.0578 & 0.0432 & 0.0602 & 0.0697 \\

& ML-Ad-LASSO & 0.0502 & 0.0814 & 0.1262 & 0.1628 & 0.1218 & 0.1657 & 0.2093 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0236 & 0.0412 & 0.0542 & 0.0674 & 0.0584 & 0.0847 & 0.1013 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0202 & 0.0298 & 0.0382 & 0.0436 & 0.0388 & 0.0560 & 0.0677 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0242 & 0.0328 & 0.0416 & 0.0478 & 0.0356 & 0.0512 & 0.0595 \\

& ML-LASSO-LSA & 0.0438 & 0.0788 & 0.1268 & 0.1552 & 0.1182 & 0.1684 & 0.2164 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0172 & 0.0398 & 0.0574 & 0.0708 & 0.0548 & 0.0828 & 0.1219 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0154 & 0.0326 & 0.0452 & 0.0512 & 0.0416 & 0.0621 & 0.0801 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0188 & 0.0368 & 0.0484 & 0.0548 & 0.0382 & 0.0585 & 0.0767 \\

& ML-Ad-LASSO-LSA & 0.0394 & 0.0736 & 0.1126 & 0.1462 & 0.1094 & 0.1576 & 0.1953 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0146 & 0.0362 & 0.0508 & 0.0638 & 0.0492 & 0.0727 & 0.1060 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0128 & 0.0268 & 0.0362 & 0.0462 & 0.0342 & 0.0544 & 0.0680 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0162 & 0.0294 & 0.0386 & 0.0388 & 0.0316 & 0.0518 & 0.0647 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule

\multirow{3}{*}{$\boldsymbol{m}$}
&
\multirow{3}{*}{\textbf{Method}}

& \textbf{Pure}

& \multicolumn{3}{c}{\textbf{y-outliers}}

& \multicolumn{3}{c}{\textbf{X-outliers}}
\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-6}
\cmidrule(lr){7-9}

&
&

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

\\
\midrule

\multirow{16}{*}{10}

& ML-LASSO & 0.0628 & 0.0986 & 0.1324 & 0.1682 & 0.1164 & 0.1648 & 0.2064 \\
& DPD-LASSO $\gamma=0.2$ & 0.0346 & 0.0468 & 0.0612 & 0.0728 & 0.0614 & 0.0886 & 0.1124 \\
& DPD-LASSO $\gamma=0.5$ & 0.0268 & 0.0316 & 0.0424 & 0.0492 & 0.0408 & 0.0602 & 0.0746 \\
& DPD-LASSO $\gamma=0.8$ & 0.0294 & 0.0338 & 0.0406 & 0.0438 & 0.0384 & 0.0556 & 0.0668 \\

& ML-Ad-LASSO & 0.0542 & 0.0884 & 0.1208 & 0.1542 & 0.1046 & 0.1518 & 0.1942 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0262 & 0.0398 & 0.0526 & 0.0634 & 0.0532 & 0.0796 & 0.0994 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0204 & 0.0278 & 0.0366 & 0.0428 & 0.0348 & 0.0518 & 0.0624 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0238 & 0.0296 & 0.0338 & 0.0372 & 0.0326 & 0.0472 & 0.0568 \\

& ML-LASSO-LSA & 0.0486 & 0.0798 & 0.1124 & 0.1486 & 0.0982 & 0.1428 & 0.1864 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0196 & 0.0362 & 0.0486 & 0.0628 & 0.0578 & 0.0846 & 0.1062 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0172 & 0.0268 & 0.0368 & 0.0442 & 0.0384 & 0.0562 & 0.0728 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0204 & 0.0302 & 0.0396 & 0.0468 & 0.0356 & 0.0532 & 0.0684 \\

& ML-Ad-LASSO-LSA & 0.0428 & 0.0724 & 0.1062 & 0.1426 & 0.0948 & 0.1364 & 0.1748 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0168 & 0.0324 & 0.0452 & 0.0584 & 0.0496 & 0.0752 & 0.0986 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0142 & 0.0228 & 0.0326 & 0.0388 & 0.0328 & 0.0504 & 0.0662 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0174 & 0.0256 & 0.0348 & 0.0366 & 0.0304 & 0.0468 & 0.0614 \\

\midrule

\multirow{16}{*}{15}

& ML-LASSO & 0.0486 & 0.0784 & 0.1148 & 0.1562 & 0.1068 & 0.1462 & 0.1948 \\
& DPD-LASSO $\gamma=0.2$ & 0.0268 & 0.0384 & 0.0562 & 0.0664 & 0.0558 & 0.0792 & 0.0986 \\
& DPD-LASSO $\gamma=0.5$ & 0.0224 & 0.0298 & 0.0426 & 0.0478 & 0.0378 & 0.0548 & 0.0672 \\
& DPD-LASSO $\gamma=0.8$ & 0.0248 & 0.0324 & 0.0462 & 0.0514 & 0.0352 & 0.0506 & 0.0604 \\

& ML-Ad-LASSO & 0.0418 & 0.0698 & 0.0986 & 0.1428 & 0.0984 & 0.1348 & 0.1862 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0206 & 0.0332 & 0.0468 & 0.0586 & 0.0484 & 0.0688 & 0.0842 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0174 & 0.0242 & 0.0346 & 0.0398 & 0.0316 & 0.0458 & 0.0542 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0198 & 0.0268 & 0.0372 & 0.0424 & 0.0292 & 0.0426 & 0.0504 \\

& ML-LASSO-LSA & 0.0368 & 0.0642 & 0.0964 & 0.1288 & 0.0926 & 0.1298 & 0.1764 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0148 & 0.0314 & 0.0442 & 0.0608 & 0.0512 & 0.0756 & 0.0988 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0132 & 0.0256 & 0.0358 & 0.0424 & 0.0342 & 0.0498 & 0.0662 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0154 & 0.0288 & 0.0392 & 0.0456 & 0.0324 & 0.0468 & 0.0628 \\

& ML-Ad-LASSO-LSA & 0.0324 & 0.0588 & 0.0896 & 0.1184 & 0.0868 & 0.1244 & 0.1626 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0128 & 0.0286 & 0.0402 & 0.0552 & 0.0452 
& 0.0674 & 0.0866 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0112 & 0.0218 & 0.0298 & 0.0374 & 0.0294 & 0.0442 & 0.0564 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0136 & 0.0242 & 0.0316 & 0.0348 & 0.0272 & 0.0416 & 0.0528 \\

\midrule

\multirow{16}{*}{20}

& ML-LASSO & 0.0418 & 0.0664 & 0.1028 & 0.1386 & 0.0984 & 0.1362 & 0.1746 \\
& DPD-LASSO $\gamma=0.2$ & 0.0208 & 0.0342 & 0.0468 & 0.0544 & 0.0508 & 0.0736 & 0.0904 \\
& DPD-LASSO $\gamma=0.5$ & 0.0184 & 0.0262 & 0.0348 & 0.0384 & 0.0342 & 0.0488 & 0.0602 \\
& DPD-LASSO $\gamma=0.8$ & 0.0206 & 0.0292 & 0.0382 & 0.0424 & 0.0318 & 0.0452 & 0.0534 \\

& ML-Ad-LASSO & 0.0358 & 0.0588 & 0.0942 & 0.1248 & 0.0906 & 0.1244 & 0.1582 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0162 & 0.0288 & 0.0384 & 0.0496 & 0.0428 & 0.0638 & 0.0764 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0138 & 0.0208 & 0.0284 & 0.0328 & 0.0282 & 0.0422 & 0.0506 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0164 & 0.0232 & 0.0312 & 0.0364 & 0.0264 & 0.0388 & 0.0462 \\

& ML-LASSO-LSA & 0.0312 & 0.0568 & 0.0948 & 0.1184 & 0.0868 & 0.1262 & 0.1664 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0122 & 0.0268 & 0.0406 & 0.0528 & 0.0404 & 0.0618 & 0.0896 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0108 & 0.0224 & 0.0316 & 0.0368 & 0.0306 & 0.0462 & 0.0602 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0132 & 0.0254 & 0.0342 & 0.0406 & 0.0284 & 0.0436 & 0.0578 \\

& ML-Ad-LASSO-LSA & 0.0284 & 0.0522 & 0.0844 & 0.1088 & 0.0798 & 0.1162 & 0.1484 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0102 & 0.0246 & 0.0362 & 0.0474 & 0.0366 & 0.0552 & 0.0788 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0090 & 0.0188 & 0.0262 & 0.0342 & 0.0254 & 0.0406 & 0.0508 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0112 & 0.0206 & 0.0284 & 0.0296 & 0.0236 & 0.0388 & 0.0482 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule

\multirow{3}{*}{$\boldsymbol{m}$}
&
\multirow{3}{*}{\textbf{Method}}

& \textbf{Pure}

& \multicolumn{3}{c}{\textbf{y-outliers}}

& \multicolumn{3}{c}{\textbf{X-outliers}}
\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-6}
\cmidrule(lr){7-9}

&
&

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

\\
\midrule

\multirow{16}{*}{10}

& ML-LASSO & 0.0364 & 0.0682 & 0.0946 & 0.1268 & 0.0846 & 0.1242 & 0.1628 \\
& DPD-LASSO $\gamma=0.2$ & 0.0198 & 0.0306 & 0.0414 & 0.0522 & 0.0438 & 0.0642 & 0.0826 \\
& DPD-LASSO $\gamma=0.5$ & 0.0146 & 0.0218 & 0.0296 & 0.0364 & 0.0284 & 0.0418 & 0.0546 \\
& DPD-LASSO $\gamma=0.8$ & 0.0162 & 0.0226 & 0.0282 & 0.0328 & 0.0268 & 0.0386 & 0.0494 \\

& ML-Ad-LASSO & 0.0312 & 0.0588 & 0.0844 & 0.1126 & 0.0768 & 0.1142 & 0.1486 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0154 & 0.0258 & 0.0366 & 0.0454 & 0.0386 & 0.0564 & 0.0728 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0118 & 0.0184 & 0.0264 & 0.0316 & 0.0248 & 0.0376 & 0.0468 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0136 & 0.0192 & 0.0246 & 0.0284 & 0.0228 & 0.0342 & 0.0432 \\

& ML-LASSO-LSA & 0.0286 & 0.0524 & 0.0786 & 0.1068 & 0.0724 & 0.1066 & 0.1518 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0126 & 0.0224 & 0.0328 & 0.0416 & 0.0412 & 0.0608 & 0.0784 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0108 & 0.0176 & 0.0248 & 0.0312 & 0.0264 & 0.0392 & 0.0518 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0124 & 0.0192 & 0.0272 & 0.0338 & 0.0246 & 0.0368 & 0.0486 \\

& ML-Ad-LASSO-LSA & 0.0248 & 0.0468 & 0.0704 & 0.0986 & 0.0668 & 0.0984 & 0.1281 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0104 & 0.0197 & 0.0286 & 0.0368 & 0.0342 & 0.0526 & 0.0688 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0086 & 0.0145 & 0.0222 & 0.0284 & 0.0226 & 0.0348 & 0.0462 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0102 & 0.0168 & 0.0246 & 0.0298 & 0.0208 & 0.0322 & 0.0426 \\

\midrule

\multirow{16}{*}{15}

& ML-LASSO & 0.0298 & 0.0564 & 0.0842 & 0.1186 & 0.0786 & 0.1124 & 0.1542 \\
& DPD-LASSO $\gamma=0.2$ & 0.0164 & 0.0268 & 0.0396 & 0.0498 & 0.0412 & 0.0586 & 0.0742 \\
& DPD-LASSO $\gamma=0.5$ & 0.0138 & 0.0204 & 0.0302 & 0.0364 & 0.0278 & 0.0406 & 0.0504 \\
& DPD-LASSO $\gamma=0.8$ & 0.0152 & 0.0228 & 0.0326 & 0.0382 & 0.0258 & 0.0372 & 0.0464 \\

& ML-Ad-LASSO & 0.0258 & 0.0492 & 0.0728 & 0.1068 & 0.0716 & 0.1028 & 0.1466 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0128 & 0.0226 & 0.0334 & 0.0426 & 0.0358 & 0.0514 & 0.0648 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0108 & 0.0172 & 0.0254 & 0.0308 & 0.0234 & 0.0346 & 0.0428 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0122 & 0.0194 & 0.0276 & 0.0328 & 0.0218 & 0.0324 & 0.0406 \\

& ML-LASSO-LSA & 0.0228 & 0.0438 & 0.0662 & 0.0928 & 0.0648 & 0.0942 & 0.1324 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0096 & 0.0208 & 0.0314 & 0.0448 & 0.0382 & 0.0564 & 0.0746 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0084 & 0.0168 & 0.0258 & 0.0324 & 0.0256 & 0.0376 & 0.0502 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0098 & 0.0196 & 0.0288 & 0.0352 & 0.0242 & 0.0358 & 0.0484 \\

& ML-Ad-LASSO-LSA & 0.0196 & 0.0384 & 0.0586 & 0.0824 & 0.0588 & 0.0862 & 0.1188 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0082 & 0.0184 & 0.0282 & 0.0396 & 0.0336 & 0.0498 & 0.0646 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0072 & 0.0144 & 0.0224 & 0.0288 & 0.0218 & 0.0332 & 0.0436 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0086 & 0.0168 & 0.0248 & 0.0286 & 0.0202 & 0.0314 & 0.0408 \\

\midrule

\multirow{16}{*}{20}

& ML-LASSO & 0.0256 & 0.0488 & 0.0764 & 0.1062 & 0.0712 & 0.1026 & 0.1368 \\
& DPD-LASSO $\gamma=0.2$ & 0.0128 & 0.0236 & 0.0338 & 0.0406 & 0.0368 & 0.0542 & 0.0678 \\
& DPD-LASSO $\gamma=0.5$ & 0.0112 & 0.0184 & 0.0258 & 0.0302 & 0.0248 & 0.0364 & 0.0456 \\
& DPD-LASSO $\gamma=0.8$ & 0.0124 & 0.0202 & 0.0284 & 0.0328 & 0.0232 & 0.0342 & 0.0418 \\

& ML-Ad-LASSO & 0.0218 & 0.0428 & 0.0682 & 0.0946 & 0.0646 & 0.0928 & 0.1214 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0102 & 0.0198 & 0.0284 & 0.0372 & 0.0316 & 0.0482 & 0.0586 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0086 & 0.0152 & 0.0226 & 0.0268 & 0.0208 & 0.0318 & 0.0398 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0098 & 0.0172 & 0.0248 & 0.0296 & 0.0194 & 0.0292 & 0.0366 \\

& ML-LASSO-LSA & 0.0188 & 0.0386 & 0.0642 & 0.0868 & 0.0588 & 0.0884 & 0.1202 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0078 & 0.0182 & 0.0294 & 0.0398 & 0.0298 & 0.0468 & 0.0662 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0068 & 0.0146 & 0.0228 & 0.0286 & 0.0224 & 0.0346 & 0.0462 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0082 & 0.0168 & 0.0256 & 0.0312 & 0.0208 & 0.0326 & 0.0442 \\

& ML-Ad-LASSO-LSA & 0.0164 & 0.0344 & 0.0566 & 0.0782 & 0.0534 & 0.0806 & 0.1084 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0066 & 0.0168 & 0.0264 & 0.0352 & 0.0268 & 0.0422 & 0.0584 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0058 & 0.0128 & 0.0204 & 0.0262 & 0.0188 & 0.0304 & 0.0396 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0072 & 0.0148 & 0.0226 & 0.0248 & 0.0174 & 0.0288 & 0.0378 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule

\multirow{3}{*}{$\boldsymbol{m}$}
&
\multirow{3}{*}{\textbf{Method}}

& \textbf{Pure}

& \multicolumn{3}{c}{\textbf{y-outliers}}

& \multicolumn{3}{c}{\textbf{X-outliers}}
\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-6}
\cmidrule(lr){7-9}

&
&

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

\\
\midrule

\multirow{16}{*}{10}

& ML-LASSO & 0.0114 & 0.0156 & 0.0198 & 0.0279 & 0.0173 & 0.0276 & 0.0380 \\
& DPD-LASSO $\gamma=0.2$ & 0.0090 & 0.0106 & 0.0134 & 0.0153 & 0.0120 & 0.0141 & 0.0168 \\
& DPD-LASSO $\gamma=0.5$ & 0.0071 & 0.0074 & 0.0092 & 0.0129 & 0.0107 & 0.0136 & 0.0157 \\
& DPD-LASSO $\gamma=0.8$ & 0.0079 & 0.0082 & 0.0104 & 0.0137 & 0.0105 & 0.0145 & 0.0162 \\

& ML-Ad-LASSO & 0.0093 & 0.0146 & 0.0189 & 0.0262 & 0.0168 & 0.0254 & 0.0364 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0061 & 0.0088 & 0.0112 & 0.0146 & 0.0094 & 0.0125 & 0.0142 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0048 & 0.0073 & 0.0108 & 0.0131 & 0.0070 & 0.0105 & 0.0124 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0055 & 0.0072 & 0.0097 & 0.0128 & 0.0088 & 0.0109 & 0.0121 \\

& ML-LASSO-LSA & 0.0088 & 0.0150 & 0.0190 & 0.0282 & 0.0170 & 0.0263 & 0.0343 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0058 & 0.0074 & 0.0108 & 0.0121 & 0.0108 & 0.0129 & 0.0145 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0044 & 0.0068 & 0.0092 & 0.0118 & 0.0096 & 0.0118 & 0.0139 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0050 & 0.0075 & 0.0088 & 0.0107 & 0.0100 & 0.0122 & 0.0141 \\

& ML-Ad-LASSO-LSA & 0.0072 & 0.0136 & 0.0182 & 0.0275 & 0.0164 & 0.0245 & 0.0326 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0044 & 0.0067 & 0.0095 & 0.0117 & 0.0091 & 0.0115 & 0.0133 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0032 & 0.0054 & 0.0078 & 0.0102 & 0.0078 & 0.0097 & 0.0120 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0040 & 0.0059 & 0.0070 & 0.0099 & 0.0086 & 0.0103 & 0.0124 \\

\midrule

\multirow{16}{*}{15}

& ML-LASSO & 0.0106 & 0.0145 & 0.0182 & 0.0251 & 0.0152 & 0.0248 & 0.0347 \\
& DPD-LASSO $\gamma=0.2$ & 0.0082 & 0.0098 & 0.0121 & 0.0140 & 0.0102 & 0.0126 & 0.0152 \\
& DPD-LASSO $\gamma=0.5$ & 0.0064 & 0.0069 & 0.0087 & 0.0114 & 0.0093 & 0.0124 & 0.0148 \\
& DPD-LASSO $\gamma=0.8$ & 0.0070 & 0.0076 & 0.0095 & 0.0120 & 0.0090 & 0.0129 & 0.0153 \\

& ML-Ad-LASSO & 0.0084 & 0.0132 & 0.0167 & 0.0238 & 0.0144 & 0.0221 & 0.0314 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0054 & 0.0076 & 0.0099 & 0.0128 & 0.0083 & 0.0110 & 0.0130 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0041 & 0.0062 & 0.0084 & 0.0105 & 0.0060 & 0.0092 & 0.0110 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0048 & 0.0066 & 0.0080 & 0.0104 & 0.0074 & 0.0098 & 0.0113 \\

& ML-LASSO-LSA & 0.0078 & 0.0134 & 0.0171 & 0.0252 & 0.0148 & 0.0237 & 0.0321 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0050 & 0.0065 & 0.0090 & 0.0109 & 0.0090 & 0.0113 & 0.0134 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0038 & 0.0056 & 0.0080 & 0.0101 & 0.0080 & 0.0104 & 0.0122 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0043 & 0.0062 & 0.0074 & 0.0096 & 0.0084 & 0.0108 & 0.0126 \\

& ML-Ad-LASSO-LSA & 0.0064 & 0.0120 & 0.0158 & 0.0239 & 0.0136 & 0.0212 & 0.0294 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0038 & 0.0058 & 0.0082 & 0.0103 & 0.0078 & 0.0100 & 0.0115 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0028 & 0.0046 & 0.0068 & 0.0089 & 0.0066 & 0.0085 & 0.0103 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0034 & 0.0051 & 0.0063 & 0.0085 & 0.0072 & 0.0090 & 0.0108 \\

\midrule

\multirow{16}{*}{20}

& ML-LASSO & 0.0098 & 0.0132 & 0.0168 & 0.0223 & 0.0137 & 0.0219 & 0.0294 \\
& DPD-LASSO $\gamma=0.2$ & 0.0074 & 0.0088 & 0.0109 & 0.0124 & 0.0092 & 0.0114 & 0.0139 \\
& DPD-LASSO $\gamma=0.5$ & 0.0058 & 0.0061 & 0.0079 & 0.0101 & 0.0082 & 0.0108 & 0.0130 \\
& DPD-LASSO $\gamma=0.8$ & 0.0062 & 0.0068 & 0.0083 & 0.0107 & 0.0078 & 0.0110 & 0.0133 \\

& ML-Ad-LASSO & 0.0076 & 0.0116 & 0.0148 & 0.0209 & 0.0120 & 0.0189 & 0.0269 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0048 & 0.0066 & 0.0086 & 0.0110 & 0.0068 & 0.0089 & 0.0108 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0036 & 0.0050 & 0.0069 & 0.0084 & 0.0052 & 0.0075 & 0.0095 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0040 & 0.0053 & 0.0064 & 0.0089 & 0.0060 & 0.0083 & 0.0099 \\

& ML-LASSO-LSA & 0.0070 & 0.0110 & 0.0151 & 0.0214 & 0.0126 & 0.0201 & 0.0276 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0044 & 0.0057 & 0.0080 & 0.0098 & 0.0078 & 0.0097 & 0.0119 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0032 & 0.0048 & 0.0066 & 0.0086 & 0.0068 & 0.0087 & 0.0105 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0038 & 0.0052 & 0.0060 & 0.0082 & 0.0074 & 0.0091 & 0.0108 \\

& ML-Ad-LASSO-LSA & 0.0058 & 0.0104 & 0.0136 & 0.0194 & 0.0114 & 0.0178 & 0.0246 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0034 & 0.0050 & 0.0072 & 0.0093 & 0.0064 & 0.0080 & 0.0098 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0024 & 0.0039 & 0.0058 & 0.0074 & 0.0050 & 0.0068 & 0.0086 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0030 & 0.0044 & 0.0054 & 0.0071 & 0.0056 & 0.0073 & 0.0090 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule

\multirow{3}{*}{$\boldsymbol{m}$}
&
\multirow{3}{*}{\textbf{Method}}

& \textbf{Pure}

& \multicolumn{3}{c}{\textbf{y-outliers}}

& \multicolumn{3}{c}{\textbf{X-outliers}}
\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-6}
\cmidrule(lr){7-9}

&
&

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

\\
\midrule

\multirow{16}{*}{10}

& ML-LASSO & 0.0038 & 0.0056 & 0.0078 & 0.0106 & 0.0068 & 0.0102 & 0.0146 \\
& DPD-LASSO $\gamma=0.2$ & 0.0026 & 0.0032 & 0.0044 & 0.0058 & 0.0038 & 0.0052 & 0.0068 \\
& DPD-LASSO $\gamma=0.5$ & 0.0018 & 0.0022 & 0.0030 & 0.0042 & 0.0028 & 0.0040 & 0.0052 \\
& DPD-LASSO $\gamma=0.8$ & 0.0020 & 0.0024 & 0.0032 & 0.0044 & 0.0026 & 0.0042 & 0.0054 \\

& ML-Ad-LASSO & 0.0028 & 0.0046 & 0.0062 & 0.0092 & 0.0058 & 0.0088 & 0.0128 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0016 & 0.0024 & 0.0034 & 0.0048 & 0.0028 & 0.0040 & 0.0052 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0010 & 0.0016 & 0.0024 & 0.0036 & 0.0018 & 0.0030 & 0.0040 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0012 & 0.0018 & 0.0026 & 0.0038 & 0.0020 & 0.0032 & 0.0042 \\

& ML-LASSO-LSA & 0.0024 & 0.0040 & 0.0056 & 0.0084 & 0.0052 & 0.0080 & 0.0112 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0012 & 0.0018 & 0.0028 & 0.0040 & 0.0024 & 0.0036 & 0.0048 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0008 & 0.0012 & 0.0020 & 0.0030 & 0.0016 & 0.0026 & 0.0036 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0010 & 0.0014 & 0.0022 & 0.0032 & 0.0018 & 0.0028 & 0.0038 \\

& ML-Ad-LASSO-LSA & 0.0018 & 0.0032 & 0.0048 & 0.0072 & 0.0046 & 0.0068 & 0.0098 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0008 & 0.0014 & 0.0022 & 0.0032 & 0.0018 & 0.0028 & 0.0038 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0004 & 0.0008 & 0.0014 & 0.0022 & 0.0010 & 0.0018 & 0.0028 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0006 & 0.0010 & 0.0016 & 0.0024 & 0.0012 & 0.0020 & 0.0030 \\

\midrule

\multirow{16}{*}{15}

& ML-LASSO & 0.0032 & 0.0048 & 0.0068 & 0.0094 & 0.0060 & 0.0092 & 0.0132 \\
& DPD-LASSO $\gamma=0.2$ & 0.0022 & 0.0028 & 0.0038 & 0.0050 & 0.0034 & 0.0048 & 0.0062 \\
& DPD-LASSO $\gamma=0.5$ & 0.0016 & 0.0020 & 0.0028 & 0.0038 & 0.0024 & 0.0036 & 0.0048 \\
& DPD-LASSO $\gamma=0.8$ & 0.0018 & 0.0022 & 0.0030 & 0.0040 & 0.0022 & 0.0038 & 0.0050 \\

& ML-Ad-LASSO & 0.0024 & 0.0040 & 0.0054 & 0.0080 & 0.0052 & 0.0078 & 0.0112 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0014 & 0.0020 & 0.0030 & 0.0042 & 0.0024 & 0.0036 & 0.0048 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0008 & 0.0014 & 0.0020 & 0.0030 & 0.0016 & 0.0026 & 0.0036 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0010 & 0.0016 & 0.0022 & 0.0032 & 0.0018 & 0.0028 & 0.0038 \\

& ML-LASSO-LSA & 0.0020 & 0.0034 & 0.0048 & 0.0072 & 0.0046 & 0.0070 & 0.0100 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0010 & 0.0016 & 0.0024 & 0.0034 & 0.0020 & 0.0030 & 0.0042 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0006 & 0.0010 & 0.0016 & 0.0026 & 0.0014 & 0.0022 & 0.0032 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0008 & 0.0012 & 0.0018 & 0.0028 & 0.0016 & 0.0024 & 0.0034 \\

& ML-Ad-LASSO-LSA & 0.0016 & 0.0028 & 0.0042 & 0.0062 & 0.0040 & 0.0060 & 0.0088 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0006 & 0.0012 & 0.0018 & 0.0028 & 0.0016 & 0.0024 & 0.0034 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0002 & 0.0006 & 0.0012 & 0.0020 & 0.0008 & 0.0016 & 0.0024 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0004 & 0.0008 & 0.0014 & 0.0022 & 0.0010 & 0.0018 & 0.0026 \\

\midrule

\multirow{16}{*}{20}

& ML-LASSO & 0.0028 & 0.0042 & 0.0060 & 0.0084 & 0.0054 & 0.0082 & 0.0118 \\
& DPD-LASSO $\gamma=0.2$ & 0.0018 & 0.0024 & 0.0034 & 0.0044 & 0.0030 & 0.0042 & 0.0056 \\
& DPD-LASSO $\gamma=0.5$ & 0.0012 & 0.0018 & 0.0024 & 0.0034 & 0.0020 & 0.0032 & 0.0042 \\
& DPD-LASSO $\gamma=0.8$ & 0.0014 & 0.0020 & 0.0026 & 0.0036 & 0.0018 & 0.0034 & 0.0044 \\

& ML-Ad-LASSO & 0.0020 & 0.0034 & 0.0048 & 0.0070 & 0.0046 & 0.0068 & 0.0098 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0010 & 0.0018 & 0.0026 & 0.0036 & 0.0020 & 0.0030 & 0.0040 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0006 & 0.0012 & 0.0018 & 0.0026 & 0.0014 & 0.0022 & 0.0030 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0008 & 0.0014 & 0.0020 & 0.0028 & 0.0016 & 0.0024 & 0.0032 \\

& ML-LASSO-LSA & 0.0016 & 0.0028 & 0.0040 & 0.0060 & 0.0038 & 0.0058 & 0.0084 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0008 & 0.0012 & 0.0020 & 0.0030 & 0.0016 & 0.0026 & 0.0036 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0004 & 0.0008 & 0.0014 & 0.0022 & 0.0010 & 0.0018 & 0.0028 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0006 & 0.0010 & 0.0016 & 0.0024 & 0.0012 & 0.0020 & 0.0030 \\

& ML-Ad-LASSO-LSA & 0.0012 & 0.0022 & 0.0034 & 0.0052 & 0.0032 & 0.0050 & 0.0072 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0004 & 0.0010 & 0.0016 & 0.0024 & 0.0012 & 0.0020 & 0.0030 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0001 & 0.0004 & 0.0010 & 0.0018 & 0.0006 & 0.0014 & 0.0022 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0002 & 0.0006 & 0.0012 & 0.0020 & 0.0008 & 0.0016 & 0.0024 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule

\multirow{3}{*}{$\boldsymbol{m}$}
&
\multirow{3}{*}{\textbf{Method}}

& \textbf{Pure}

& \multicolumn{3}{c}{\textbf{y-outliers}}

& \multicolumn{3}{c}{\textbf{X-outliers}}
\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-6}
\cmidrule(lr){7-9}

&
&

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

& $\boldsymbol{\epsilon=0.05}$
& $\boldsymbol{\epsilon=0.10}$
& $\boldsymbol{\epsilon=0.15}$

\\
\midrule

\multirow{16}{*}{10}

& ML-LASSO & 0.0018 & 0.0030 & 0.0044 & 0.0062 & 0.0040 & 0.0060 & 0.0088 \\
& DPD-LASSO $\gamma=0.2$ & 0.0010 & 0.0016 & 0.0024 & 0.0032 & 0.0020 & 0.0030 & 0.0040 \\
& DPD-LASSO $\gamma=0.5$ & 0.0006 & 0.0010 & 0.0016 & 0.0024 & 0.0014 & 0.0022 & 0.0030 \\
& DPD-LASSO $\gamma=0.8$ & 0.0008 & 0.0012 & 0.0018 & 0.0026 & 0.0016 & 0.0024 & 0.0032 \\

& ML-Ad-LASSO & 0.0012 & 0.0022 & 0.0034 & 0.0050 & 0.0030 & 0.0048 & 0.0070 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0006 & 0.0012 & 0.0018 & 0.0026 & 0.0014 & 0.0022 & 0.0030 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0002 & 0.0006 & 0.0012 & 0.0018 & 0.0008 & 0.0014 & 0.0020 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0004 & 0.0008 & 0.0014 & 0.0020 & 0.0010 & 0.0016 & 0.0022 \\

& ML-LASSO-LSA & 0.0010 & 0.0018 & 0.0028 & 0.0042 & 0.0026 & 0.0040 & 0.0058 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0004 & 0.0008 & 0.0014 & 0.0022 & 0.0010 & 0.0018 & 0.0026 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0001 & 0.0004 & 0.0008 & 0.0014 & 0.0006 & 0.0010 & 0.0018 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0002 & 0.0006 & 0.0010 & 0.0016 & 0.0008 & 0.0012 & 0.0020 \\

& ML-Ad-LASSO-LSA & 0.0008 & 0.0014 & 0.0022 & 0.0034 & 0.0020 & 0.0032 & 0.0048 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0002 & 0.0006 & 0.0010 & 0.0018 & 0.0008 & 0.0014 & 0.0020 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0000 & 0.0002 & 0.0006 & 0.0010 & 0.0004 & 0.0008 & 0.0014 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0001 & 0.0004 & 0.0008 & 0.0012 & 0.0006 & 0.0010 & 0.0016 \\

\midrule

\multirow{16}{*}{15}

& ML-LASSO & 0.0009 & 0.0018 & 0.0028 & 0.0042 & 0.0026 & 0.0040 & 0.0058 \\
& DPD-LASSO $\gamma=0.2$ & 0.0004 & 0.0008 & 0.0014 & 0.0020 & 0.0010 & 0.0018 & 0.0026 \\
& DPD-LASSO $\gamma=0.5$ & 0.0002 & 0.0004 & 0.0008 & 0.0014 & 0.0006 & 0.0010 & 0.0018 \\
& DPD-LASSO $\gamma=0.8$ & 0.0003 & 0.0006 & 0.0010 & 0.0016 & 0.0008 & 0.0012 & 0.0020 \\

& ML-Ad-LASSO & 0.0006 & 0.0012 & 0.0020 & 0.0032 & 0.0018 & 0.0030 & 0.0044 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0002 & 0.0006 & 0.0010 & 0.0016 & 0.0008 & 0.0014 & 0.0020 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0001 & 0.0002 & 0.0006 & 0.0010 & 0.0004 & 0.0008 & 0.0014 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0001 & 0.0004 & 0.0008 & 0.0012 & 0.0006 & 0.0010 & 0.0016 \\

& ML-LASSO-LSA & 0.0004 & 0.0008 & 0.0014 & 0.0022 & 0.0012 & 0.0020 & 0.0030 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0001 & 0.0004 & 0.0008 & 0.0012 & 0.0006 & 0.0010 & 0.0016 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0000 & 0.0001 & 0.0004 & 0.0008 & 0.0002 & 0.0006 & 0.0010 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0000 & 0.0002 & 0.0006 & 0.0010 & 0.0004 & 0.0008 & 0.0012 \\

& ML-Ad-LASSO-LSA & 0.0002 & 0.0006 & 0.0010 & 0.0018 & 0.0008 & 0.0014 & 0.0022 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0000 & 0.0002 & 0.0006 & 0.0010 & 0.0004 & 0.0008 & 0.0012 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0000 & 0.0000 & 0.0002 & 0.0006 & 0.0001 & 0.0004 & 0.0008 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0000 & 0.0001 & 0.0004 & 0.0008 & 0.0002 & 0.0006 & 0.0010 \\

\midrule

\multirow{16}{*}{20}

& ML-LASSO & 0.0006 & 0.0012 & 0.0020 & 0.0030 & 0.0018 & 0.0028 & 0.0042 \\
& DPD-LASSO $\gamma=0.2$ & 0.0002 & 0.0006 & 0.0010 & 0.0016 & 0.0008 & 0.0014 & 0.0020 \\
& DPD-LASSO $\gamma=0.5$ & 0.0000 & 0.0002 & 0.0006 & 0.0010 & 0.0004 & 0.0008 & 0.0014 \\
& DPD-LASSO $\gamma=0.8$ & 0.0001 & 0.0004 & 0.0008 & 0.0012 & 0.0006 & 0.0010 & 0.0016 \\

& ML-Ad-LASSO & 0.0004 & 0.0008 & 0.0014 & 0.0022 & 0.0012 & 0.0020 & 0.0030 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 0.0001 & 0.0004 & 0.0008 & 0.0012 & 0.0006 & 0.0010 & 0.0016 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 0.0000 & 0.0001 & 0.0004 & 0.0008 & 0.0002 & 0.0006 & 0.0010 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 0.0000 & 0.0002 & 0.0006 & 0.0010 & 0.0004 & 0.0008 & 0.0012 \\

& ML-LASSO-LSA & 0.0002 & 0.0006 & 0.0010 & 0.0016 & 0.0008 & 0.0014 & 0.0022 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 0.0000 & 0.0002 & 0.0006 & 0.0010 & 0.0004 & 0.0008 & 0.0012 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 0.0000 & 0.0000 & 0.0002 & 0.0006 & 0.0001 & 0.0004 & 0.0008 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 0.0000 & 0.0001 & 0.0004 & 0.0008 & 0.0002 & 0.0006 & 0.0010 \\

& ML-Ad-LASSO-LSA & 0.0001 & 0.0004 & 0.0008 & 0.0012 & 0.0006 & 0.0010 & 0.0018 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 0.0000 & 0.0001 & 0.0004 & 0.0008 & 0.0002 & 0.0006 & 0.0010 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 0.0000 & 0.0000 & 0.0001 & 0.0004 & 0.0000 & 0.0002 & 0.0006 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 0.0000 & 0.0000 & 0.0002 & 0.0006 & 0.0001 & 0.0004 & 0.0008 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                  & 9.88 & 0.97 & 0.86 & 5.84 & 10.26 & 8.14 & 248.36 \\
& DPD-LASSO $\gamma=0.2$    & 10.02 & 1.00 & 0.84 & 1.96 & 6.84 & 6.02 & 336.52 \\
& DPD-LASSO $\gamma=0.5$    & 9.91 & 1.00 & 0.88 & 1.74 & 5.02 & 5.31 & 312.84 \\
& DPD-LASSO $\gamma=0.8$    & 10.11 & 1.00 & 0.83 & 2.18 & 6.21 & 5.08 & 358.47 \\

& ML-Ad-LASSO                 & 9.04 & 0.98 & 0.93 & 4.72 & 8.11 & 7.02 & 286.74 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.18 & 1.00 & 0.94 & 1.42 & 4.96 & 5.14 & 428.63 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.06 & 1.00 & 0.97 & 1.18 & 3.42 & 4.56 & 396.18 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.24 & 1.00 & 0.93 & 1.56 & 4.48 & 4.31 & 446.85 \\

& ML-LASSO-LSA                & 9.84 & 0.98 & 0.90 & 3.78 & 6.63 & 5.42 & 10.94 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.92 & 1.00 & 0.91 & 0.79 & 3.98 & 3.86 & 14.21 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.76 & 1.00 & 0.94 & 0.73 & 2.84 & 3.41 & 12.46 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.88 & 1.00 & 0.90 & 0.88 & 3.62 & 3.27 & 13.88 \\

& ML-Ad-LASSO-LSA             & 9.18 & 0.99 & 0.96 & 3.42 & 5.74 & 4.88 & 10.60 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.12 & 1.00 & 0.98 & 0.63 & 2.91 & 3.44 & 14.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.06 & 1.00 & 0.99 & 0.57 & 1.97 & 3.03 & 12.95 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.15 & 1.00 & 0.97 & 0.72 & 2.65 & 2.91 & 14.06 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                    & 9.42 & 0.98 & 0.87 & 3.84 & 7.26 & 5.68 & 268.54 \\
& DPD-LASSO $\gamma=0.2$      & 9.55 & 1.00 & 0.89 & 1.36 & 4.82 & 4.26 & 356.82 \\
& DPD-LASSO $\gamma=0.5$      & 9.38 & 1.00 & 0.92 & 1.18 & 3.41 & 3.72 & 332.47 \\
& DPD-LASSO $\gamma=0.8$      & 9.60 & 1.00 & 0.88 & 1.52 & 4.38 & 3.95 & 372.64 \\

& ML-Ad-LASSO                 & 8.76 & 0.99 & 0.95 & 3.12 & 5.34 & 4.72 & 304.18 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 8.88 & 1.00 & 0.96 & 0.92 & 2.96 & 3.34 & 446.73 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 8.70 & 1.00 & 0.98 & 0.78 & 2.08 & 2.94 & 418.26 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 8.94 & 1.00 & 0.95 & 1.04 & 2.74 & 3.18 & 462.85 \\

& ML-LASSO-LSA                & 9.76 & 0.99 & 0.92 & 2.83 & 5.02 & 3.96 & 12.38 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.84 & 1.00 & 0.93 & 0.59 & 2.88 & 2.86 & 17.92 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.68 & 1.00 & 0.95 & 0.54 & 2.01 & 2.53 & 15.68 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.80 & 1.00 & 0.92 & 0.66 & 2.63 & 2.41 & 17.36 \\

& ML-Ad-LASSO-LSA              & 9.12 & 1.00 & 0.98 & 2.47 & 4.13 & 3.42 & 12.10 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.12 & 1.00 & 0.98 & 0.45 & 2.11 & 2.42 & 17.60 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.06 & 1.00 & 0.99 & 0.41 & 1.43 & 2.13 & 16.25 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.12 & 1.00 & 0.98 & 0.52 & 1.94 & 2.04 & 18.12 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                    & 9.72 & 0.99 & 0.91 & 2.96 & 5.42 & 4.61 & 284.63 \\
& DPD-LASSO $\gamma=0.2$      & 9.88 & 1.00 & 0.92 & 0.66 & 3.28 & 3.34 & 386.42 \\
& DPD-LASSO $\gamma=0.5$      & 9.70 & 1.00 & 0.95 & 0.58 & 2.16 & 2.91 & 352.18 \\
& DPD-LASSO $\gamma=0.8$      & 9.93 & 1.00 & 0.91 & 0.73 & 2.84 & 2.78 & 401.57 \\

& ML-Ad-LASSO                 & 9.05 & 1.00 & 0.97 & 2.48 & 4.36 & 4.02 & 318.74 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.14 & 1.00 & 0.98 & 0.51 & 2.44 & 2.86 & 472.36 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.00 & 1.00 & 0.99 & 0.43 & 1.68 & 2.41 & 428.52 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.20 & 1.00 & 0.97 & 0.60 & 2.22 & 2.35 & 491.84 \\

& ML-LASSO-LSA                & 9.62 & 1.00 & 0.94 & 2.14 & 3.74 & 2.96 & 19.48 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.70 & 1.00 & 0.95 & 0.46 & 2.05 & 2.08 & 24.15 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.54 & 1.00 & 0.97 & 0.43 & 1.42 & 1.84 & 21.02 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.66 & 1.00 & 0.94 & 0.52 & 1.89 & 1.75 & 23.48 \\

& ML-Ad-LASSO-LSA             & 9.06 & 1.00 & 0.99 & 1.86 & 3.10 & 2.57 & 18.20 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.06 & 1.00 & 0.99 & 0.34 & 1.58 & 1.81 & 24.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.31 & 1.07 & 1.60 & 21.67 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.06 & 1.00 & 0.99 & 0.39 & 1.45 & 1.53 & 24.16 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                  & 10.46 & 0.94 & 0.74 & 12.84 & 24.72 & 31.86 & 268.74 \\
& DPD-LASSO $\gamma=0.2$    & 10.18 & 0.99 & 0.81 & 3.84 & 10.62 & 12.48 & 358.26 \\
& DPD-LASSO $\gamma=0.5$    & 9.94 & 1.00 & 0.88 & 2.36 & 6.84 & 7.96 & 332.64 \\
& DPD-LASSO $\gamma=0.8$    & 10.04 & 0.99 & 0.86 & 2.82 & 7.96 & 7.42 & 376.18 \\

& ML-Ad-LASSO                 & 9.58 & 0.96 & 0.83 & 10.26 & 19.84 & 26.14 & 306.42 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.34 & 1.00 & 0.91 & 2.96 & 8.18 & 9.84 & 456.84 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.12 & 1.00 & 0.95 & 1.64 & 4.86 & 5.92 & 418.57 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.06 & 0.99 & 0.96 & 1.92 & 5.42 & 5.48 & 472.36 \\

& ML-LASSO-LSA                & 10.42 & 0.95 & 0.82 & 9.65 & 17.84 & 13.84 & 11.28 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.08 & 0.99 & 0.88 & 1.84 & 7.42  & 9.38  & 14.68 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.88  & 1.00 & 0.91 & 1.52 & 4.96  & 7.92  & 12.96 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.96  & 1.00 & 0.89 & 1.34 & 5.88  & 6.58  & 14.22 \\

& ML-Ad-LASSO-LSA               & 9.66 & 0.97 & 0.86 & 7.86 & 14.92 & 12.51 & 11.72 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.36 & 1.00 & 0.94 & 1.38 & 6.26 & 8.61 & 14.51 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.18 & 1.00 & 0.97 & 0.94 & 3.78 & 5.08 & 11.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.12 & 1.00 & 0.98 & 1.02 & 4.22 & 4.86 & 13.54 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                    & 10.08 & 0.94 & 0.78 & 8.62 & 16.84 & 22.48 & 286.42 \\
& DPD-LASSO $\gamma=0.2$      & 9.66 & 0.99 & 0.86 & 2.84 & 7.42 & 8.96 & 378.64 \\
& DPD-LASSO $\gamma=0.5$      & 9.42 & 1.00 & 0.91 & 1.76 & 4.86 & 5.84 & 348.26 \\
& DPD-LASSO $\gamma=0.8$      & 9.54 & 0.99 & 0.89 & 2.12 & 5.72 & 5.42 & 392.58 \\

& ML-Ad-LASSO                 & 9.24 & 0.96 & 0.88 & 7.14 & 13.62 & 18.34 & 324.76 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.02 & 1.00 & 0.94 & 2.18 & 5.84 & 7.12 & 468.84 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 8.82 & 1.00 & 0.97 & 1.24 & 3.42 & 4.46 & 436.52 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 8.76 & 1.00 & 0.96 & 1.48 & 3.98 & 4.18 & 482.35 \\

& ML-LASSO-LSA                & 10.18 & 0.96 & 0.85 & 7.92 & 15.91 & 10.12 & 12.86 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.96  & 0.99 & 0.90 & 1.36 & 5.86  & 7.02 & 17.64 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.82  & 1.00 & 0.93 & 0.92 & 3.84  & 3.96 & 16.38 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.90  & 1.00 & 0.91 & 0.96 & 4.72  & 3.68 & 15.02 \\

& ML-Ad-LASSO-LSA               & 9.42 & 0.98 & 0.90 & 7.14 & 13.26 & 9.24 & 12.74 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.24 & 1.00 & 0.96 & 1.22 & 4.68 & 6.52 & 16.84 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.12 & 1.00 & 0.98 & 0.85 & 2.87 & 3.89 & 15.52 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.06 & 1.00 & 0.99 & 0.91 & 3.16 & 3.64 & 17.18 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                 & 10.34 & 0.96 & 0.84 & 6.42 & 12.18 & 15.74 & 302.48 \\
& DPD-LASSO $\gamma=0.2$   & 10.02 & 0.99 & 0.89 & 1.84 & 5.26 & 6.82 & 412.36 \\
& DPD-LASSO $\gamma=0.5$   & 9.76 & 1.00 & 0.94 & 1.06 & 3.42 & 4.18 & 376.24 \\
& DPD-LASSO $\gamma=0.8$   & 9.88 & 0.99 & 0.92 & 1.32 & 4.08 & 3.92 & 426.85 \\

& ML-Ad-LASSO                 & 9.54 & 0.98 & 0.92 & 5.28 & 9.84 & 13.08 & 336.74 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.26 & 1.00 & 0.96 & 1.42 & 3.96 & 5.26 & 496.52 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.08 & 1.00 & 0.98 & 0.76 & 2.36 & 3.14 & 448.63 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.16 & 1.00 & 0.97 & 0.94 & 2.84 & 2.96 & 518.47 \\

& ML-LASSO-LSA                & 9.96 & 0.97 & 0.88 & 5.89 & 13.18 & 7.86 & 20.24 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.78 & 1.00 & 0.92 & 0.98 & 4.18 & 5.62 & 24.96 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.62 & 1.00 & 0.95 & 0.72 & 2.81 & 3.19 & 21.88 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.70 & 1.00 & 0.93 & 0.86 & 3.42 & 2.60 & 24.32 \\

& ML-Ad-LASSO-LSA               & 9.30 & 0.99 & 0.94 & 5.68 & 10.54 & 7.41 & 19.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.18 & 1.00 & 0.98 & 1.32 & 3.84 & 4.36 & 25.48 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.06 & 1.00 & 0.99 & 0.76 & 2.26 & 3.08 & 21.36 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 1.00 & 0.78 & 2.54 & 2.32 & 25.68 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                  & 10.92 & 0.90 & 0.68 & 18.36 & 36.84 & 48.72 & 286.42 \\
& DPD-LASSO $\gamma=0.2$    & 10.34 & 0.98 & 0.77 & 5.28 & 14.76 & 18.42 & 382.74 \\
& DPD-LASSO $\gamma=0.5$    & 10.02 & 0.99 & 0.85 & 3.06 & 8.92 & 10.54 & 354.26 \\
& DPD-LASSO $\gamma=0.8$    & 10.12 & 0.99 & 0.83 & 3.58 & 10.08 & 9.84 & 401.63 \\

& ML-Ad-LASSO                 & 9.86 & 0.93 & 0.78 & 15.24 & 30.42 & 41.86 & 328.57 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.48 & 0.99 & 0.88 & 4.08 & 11.26 & 14.72 & 486.18 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.18 & 1.00 & 0.94 & 2.18 & 6.24 & 8.16 & 446.52 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.12 & 0.99 & 0.95 & 2.54 & 6.98 & 7.64 & 504.36 \\

& ML-LASSO-LSA                & 10.86 & 0.93 & 0.74 & 16.94 & 26.88 & 21.62 & 11.74 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.34 & 0.98 & 0.82 & 3.26  & 10.84 & 9.92  & 15.12 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 10.02 & 1.00 & 0.88 & 1.94  & 6.42  & 6.38  & 13.38 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 10.10 & 0.99 & 0.86 & 2.18  & 7.36  & 5.94  & 14.68 \\

& ML-Ad-LASSO-LSA               & 9.96 & 0.94 & 0.76 & 14.84 & 23.42 & 18.76 & 11.12 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.48 & 0.99 & 0.90 & 3.11  & 9.46 & 8.29 & 13.14 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.24 & 1.00 & 0.95 & 2.02  & 6.08  & 7.01  & 11.58 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.18 & 1.00 & 0.96 & 1.85  & 6.42  & 5.46  & 12.76 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                    & 10.64 & 0.91 & 0.72 & 13.84 & 27.42 & 36.18 & 304.68 \\
& DPD-LASSO $\gamma=0.2$      & 9.84 & 0.98 & 0.82 & 4.16 & 10.86 & 13.42 & 398.24 \\
& DPD-LASSO $\gamma=0.5$      & 9.52 & 1.00 & 0.89 & 2.48 & 6.72 & 8.04 & 366.85 \\
& DPD-LASSO $\gamma=0.8$      & 9.66 & 0.99 & 0.87 & 2.96 & 7.84 & 7.58 & 416.37 \\

& ML-Ad-LASSO                 & 9.48 & 0.94 & 0.83 & 11.26 & 22.34 & 30.52 & 346.18 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.18 & 0.99 & 0.91 & 3.26 & 8.14 & 10.36 & 492.74 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 8.94 & 1.00 & 0.95 & 1.74 & 4.62 & 5.86 & 456.63 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 8.88 & 1.00 & 0.94 & 2.02 & 5.18 & 5.46 & 506.28 \\

& ML-LASSO-LSA                & 10.52 & 0.94 & 0.76 & 9.87 & 18.26 & 15.48 & 13.74 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.12 & 0.98 & 0.86 & 2.84 & 8.92  & 7.68  & 16.42 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.94  & 1.00 & 0.90 & 1.68 & 5.74  & 5.12  & 17.08 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 10.02 & 1.00 & 0.88 & 1.92 & 6.48  & 4.76  & 18.76 \\

& ML-Ad-LASSO-LSA               & 9.60 & 0.97 & 0.86 & 8.08 & 14.95 & 13.46 & 14.26 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.30 & 1.00 & 0.94 & 2.66  & 7.58  & 10.14 & 15.18 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.12 & 1.00 & 0.97 & 1.32  & 4.01  & 5.31  & 16.76 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.06 & 1.00 & 0.98 & 1.51  & 5.67  & 4.23  & 18.58 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                 & 10.88 & 0.93 & 0.78 & 10.84 & 21.46 & 29.82 & 318.74 \\
& DPD-LASSO $\gamma=0.2$   & 10.18 & 0.98 & 0.86 & 2.94 & 8.42 & 11.36 & 436.82 \\
& DPD-LASSO $\gamma=0.5$   & 9.84 & 1.00 & 0.92 & 1.64 & 5.08 & 6.84 & 398.46 \\
& DPD-LASSO $\gamma=0.8$   & 9.96 & 0.99 & 0.90 & 1.96 & 5.92 & 6.28 & 452.63 \\

& ML-Ad-LASSO              & 9.82 & 0.96 & 0.88 & 8.94 & 17.38 & 24.16 & 352.84 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.38 & 0.99 & 0.94 & 2.28 & 6.12 & 8.84 & 524.36 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.14 & 1.00 & 0.97 & 1.18 & 3.46 & 5.12 & 472.58 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.20 & 1.00 & 0.96 & 1.42 & 4.02 & 4.76 & 548.72 \\

& ML-LASSO-LSA                & 10.36 & 0.95 & 0.80 & 7.64 & 11.22 & 8.94 & 20.96 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.02 & 1.00 & 0.88 & 2.18 & 7.86  & 6.84  & 25.82 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.82  & 1.00 & 0.92 & 1.26 & 4.92  & 4.18  & 22.74 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.90  & 1.00 & 0.90 & 1.48 & 5.86  & 3.96  & 25.18 \\

& ML-Ad-LASSO-LSA               & 9.42 & 0.98 & 0.90 & 6.90 & 10.04 & 7.58 & 20.92 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.18 & 1.00 & 0.96 & 2.12 & 6.02  & 5.08  & 22.88 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.06 & 1.00 & 0.99 & 1.04 & 3.16  & 4.18  & 23.68 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 0.99 & 1.12 & 3.32  & 3.86  & 24.94 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                  & 11.36 & 0.86 & 0.63 & 24.84 & 51.28 & 68.16 & 302.84 \\
& DPD-LASSO $\gamma=0.2$    & 10.56 & 0.97 & 0.74 & 6.92 & 18.84 & 24.62 & 398.52 \\
& DPD-LASSO $\gamma=0.5$    & 10.14 & 0.99 & 0.82 & 3.94 & 11.02 & 13.74 & 368.41 \\
& DPD-LASSO $\gamma=0.8$    & 10.26 & 0.99 & 0.80 & 4.48 & 12.36 & 12.88 & 418.67 \\

& ML-Ad-LASSO                 & 10.18 & 0.90 & 0.73 & 20.46 & 42.18 & 57.42 & 344.92 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.62 & 0.98 & 0.86 & 5.18 & 13.74 & 18.36 & 504.26 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.28 & 1.00 & 0.93 & 2.74 & 7.46 & 9.62 & 462.35 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.22 & 0.99 & 0.94 & 3.12 & 8.12 & 8.98 & 522.84 \\

& ML-LASSO-LSA                & 11.24 & 0.91 & 0.66 & 22.86 & 35.42 & 33.78 & 12.18 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.62 & 0.97 & 0.76 & 4.82  & 15.96 & 14.18 & 15.86 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 10.24 & 1.00 & 0.84 & 2.78  & 9.42  & 9.64  & 14.02 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 10.32 & 0.99 & 0.82 & 3.12  & 10.86 & 8.02  & 15.28 \\

& ML-Ad-LASSO-LSA               & 10.38 & 0.93 & 0.69 & 20.08 & 33.06 & 29.14 & 12.46 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.66  & 0.98 & 0.86 & 4.48  & 14.52 & 12.84 & 13.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.30  & 1.00 & 0.94 & 2.65  & 8.02  & 7.46 & 15.74 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.18  & 0.99 & 0.96 & 2.24  & 8.94  & 7.24  & 13.94 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                    & 11.02 & 0.87 & 0.66 & 18.26 & 36.84 & 49.72 & 322.84 \\
& DPD-LASSO $\gamma=0.2$      & 10.04 & 0.97 & 0.79 & 5.62 & 14.38 & 18.16 & 418.52 \\
& DPD-LASSO $\gamma=0.5$      & 9.64 & 0.99 & 0.87 & 3.24 & 8.46 & 10.18 & 384.63 \\
& DPD-LASSO $\gamma=0.8$      & 9.78 & 0.99 & 0.85 & 3.82 & 9.72 & 9.56 & 438.74 \\

& ML-Ad-LASSO                 & 9.72 & 0.91 & 0.78 & 15.08 & 30.16 & 41.82 & 364.28 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.32 & 0.98 & 0.89 & 4.28 & 10.56 & 13.82 & 514.36 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.02 & 1.00 & 0.94 & 2.18 & 5.86 & 7.46 & 476.52 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 8.96 & 0.99 & 0.93 & 2.54 & 6.42 & 6.94 & 528.63 \\

& ML-LASSO-LSA                & 10.92 & 0.92 & 0.68 & 15.72 & 28.64 & 24.86 & 14.28 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.36 & 0.98 & 0.80 & 4.12  & 14.68 & 12.84 & 20.16 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 10.08 & 1.00 & 0.86 & 2.74  & 8.86  & 7.34  & 17.86 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 10.18 & 1.00 & 0.84 & 3.08  & 9.74  & 6.92  & 19.54 \\

& ML-Ad-LASSO-LSA               & 9.96 & 0.94 & 0.76 & 13.02 & 25.54 & 23.42 & 14.88 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.48 & 0.99 & 0.90 & 3.96  & 11.68 & 10.72 & 20.62 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.18 & 1.00 & 0.96 & 1.88  & 5.62  & 7.11  & 18.08 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.06 & 1.00 & 0.97 & 1.62  & 5.96  & 6.06  & 19.94 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                 & 11.24 & 0.90 & 0.73 & 15.62 & 31.84 & 44.28 & 334.52 \\
& DPD-LASSO $\gamma=0.2$   & 10.36 & 0.97 & 0.83 & 4.18 & 11.74 & 16.82 & 456.74 \\
& DPD-LASSO $\gamma=0.5$   & 9.96 & 0.99 & 0.89 & 2.24 & 6.82 & 9.26 & 418.36 \\
& DPD-LASSO $\gamma=0.8$   & 10.08 & 0.99 & 0.87 & 2.68 & 7.54 & 8.54 & 474.28 \\

& ML-Ad-LASSO              & 10.08 & 0.94 & 0.84 & 12.84 & 25.92 & 36.48 & 368.84 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.52 & 0.99 & 0.92 & 3.24 & 8.64 & 12.08 & 548.26 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.22 & 1.00 & 0.96 & 1.62 & 4.84 & 6.74 & 492.63 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.28 & 1.00 & 0.95 & 1.94 & 5.38 & 6.18 & 572.48 \\

& ML-LASSO-LSA                & 10.84 & 0.93 & 0.73 & 11.28 & 21.06 & 17.52 & 21.78 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.24 & 1.00 & 0.84 & 3.42  & 11.94 & 10.26 & 26.64 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.98  & 1.00 & 0.89 & 1.86  & 6.84  & 5.62  & 23.58 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 10.06 & 1.00 & 0.87 & 2.18  & 7.96  & 5.28  & 26.02 \\

& ML-Ad-LASSO-LSA               & 9.66 & 0.96 & 0.84 & 9.36 & 16.02 & 12.14 & 22.08 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.30 & 0.99 & 0.94 & 2.76  & 9.28  & 9.56 & 27.18 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.12 & 1.00 & 0.98 & 1.48  & 4.56  & 6.02  & 23.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.06 & 1.00 & 0.99 & 1.22  & 4.02  & 4.94  & 26.24 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 11.24 & 0.88 & 0.58 & 18.74 & 36.42 & 47.18 & 312.84 \\
& DPD-LASSO $\gamma=0.2$   & 10.46 & 0.94 & 0.71 & 5.84  & 16.28 & 20.74 & 438.62 \\
& DPD-LASSO $\gamma=0.5$   & 10.02 & 0.98 & 0.83 & 2.84  & 8.72  & 10.64 & 406.35 \\
& DPD-LASSO $\gamma=0.8$   & 9.94 & 0.98 & 0.85 & 2.46  & 7.94  & 9.86  & 456.74 \\

& ML-Ad-LASSO              & 10.52 & 0.91 & 0.66 & 15.42 & 30.86 & 40.18 & 346.58 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.84 & 0.96 & 0.82 & 4.46 & 12.38 & 16.84 & 528.47 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.42 & 0.99 & 0.92 & 1.96 & 5.84  & 7.46  & 482.36 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.30 & 0.99 & 0.94 & 1.68 & 5.16  & 6.82  & 548.62 \\

& ML-LASSO-LSA                    & 10.96 & 0.88 & 0.60 & 16.84 & 29.62 & 38.24 & 10.82 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.02 & 0.95 & 0.80 & 5.12  & 14.86 & 20.18 & 12.04 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 9.60  & 0.99 & 0.88 & 1.86  & 5.92  & 7.86  & 13.68 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.48  & 0.99 & 0.90 & 1.64  & 5.36  & 7.12  & 12.92 \\

& ML-Ad-LASSO-LSA              & 10.48 & 0.91 & 0.68 & 12.96 & 22.84 & 29.62 & 11.64 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.72  & 0.97 & 0.86 & 3.84  & 10.84 & 14.72 & 12.86 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.36  & 1.00 & 0.92 & 1.48  & 4.26  & 5.68  & 14.24 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.24  & 1.00 & 0.94 & 1.34  & 3.92  & 5.12  & 13.38 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 10.84 & 0.90 & 0.61 & 16.82 & 30.46 & 39.84 & 412.58 \\
& DPD-LASSO $\gamma=0.2$    & 10.24 & 0.96 & 0.76 & 4.86 & 13.24 & 17.36 & 536.24 \\
& DPD-LASSO $\gamma=0.5$    & 9.88 & 0.99 & 0.88 & 2.08 & 6.42 & 8.54 & 486.72 \\
& DPD-LASSO $\gamma=0.8$    & 9.82 & 0.99 & 0.90 & 1.86 & 5.98 & 7.82 & 564.36 \\

& ML-Ad-LASSO                 & 10.18 & 0.93 & 0.73 & 13.94 & 25.68 & 34.16 & 456.83 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.62 & 0.98 & 0.86 & 3.72 & 10.18 & 13.64 & 648.52 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.24 & 1.00 & 0.94 & 1.54 & 4.62 & 6.38 & 592.46 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.12 & 0.99 & 0.95 & 1.38 & 4.24 & 5.84 & 684.28 \\

& ML-LASSO-LSA                    & 10.52 & 0.90 & 0.66 & 13.92 & 24.18 & 31.06 & 12.54 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 9.84  & 0.96 & 0.84 & 4.18  & 11.84 & 16.02 & 14.96 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 9.48  & 0.99 & 0.91 & 1.52  & 4.48  & 5.96  & 16.64 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.36  & 0.99 & 0.93 & 1.36  & 4.12  & 5.48  & 16.28 \\

& ML-Ad-LASSO-LSA              & 10.12 & 0.93 & 0.74 & 10.84 & 18.96 & 24.42 & 13.12 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.54  & 0.98 & 0.90 & 2.96  & 8.24  & 11.02 & 15.48 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.24  & 1.00 & 0.95 & 1.18  & 3.42  & 4.52  & 17.22 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.18  & 1.00 & 0.96 & 1.06  & 3.12  & 4.18  & 16.96 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                  & 10.42 & 0.92 & 0.72 & 10.82 & 22.16 & 28.74 & 324.86 \\
& DPD-LASSO $\gamma=0.2$    & 9.98  & 0.96 & 0.82 & 3.42  & 9.84  & 12.86 & 436.74 \\
& DPD-LASSO $\gamma=0.5$    & 9.62  & 0.99 & 0.91 & 1.64  & 4.92  & 6.74  & 398.42 \\
& DPD-LASSO $\gamma=0.8$    & 9.54  & 0.99 & 0.93 & 1.42  & 4.36  & 6.12  & 454.36 \\

& ML-Ad-LASSO               & 9.92  & 0.94 & 0.82 & 8.96 & 18.74 & 24.58 & 362.48 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.42  & 0.98 & 0.91 & 2.58 & 7.16 & 9.86 & 518.63 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.18  & 1.00 & 0.96 & 1.12 & 3.84 & 5.02 & 472.84 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.06  & 1.00 & 0.97 & 0.96 & 3.42 & 4.56 & 536.28 \\

& ML-LASSO-LSA                    & 10.24 & 0.92 & 0.72 & 11.68 & 20.36 & 26.12 & 19.84 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 9.66  & 0.97 & 0.88 & 3.28  & 9.18  & 12.36 & 21.28 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 9.36  & 1.00 & 0.94 & 1.22  & 3.54  & 4.68  & 20.18 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.30  & 1.00 & 0.95 & 1.10  & 3.26  & 4.28  & 22.46 \\

& ML-Ad-LASSO-LSA              & 9.90 & 0.95 & 0.80 & 8.92  & 15.42 & 19.84 & 20.84 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.42 & 0.99 & 0.93 & 2.48  & 6.92  & 9.28  & 22.14 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.18 & 1.00 & 0.97 & 0.98  & 2.86  & 3.78  & 21.12 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.12 & 1.00 & 0.98 & 0.88  & 2.54  & 3.46  & 23.38 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 11.82 & 0.83 & 0.49 & 28.46 & 56.84 & 72.18 & 336.42 \\
& DPD-LASSO $\gamma=0.2$   & 10.74 & 0.91 & 0.64 & 8.42  & 23.76 & 30.84 & 468.74 \\
& DPD-LASSO $\gamma=0.5$   & 10.18 & 0.96 & 0.78 & 4.12  & 12.16 & 15.42 & 432.58 \\
& DPD-LASSO $\gamma=0.8$   & 10.02 & 0.97 & 0.82 & 3.46  & 10.04 & 13.28 & 486.35 \\

& ML-Ad-LASSO              & 10.96 & 0.86 & 0.58 & 24.18 & 48.26 & 63.84 & 372.64 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.08 & 0.93 & 0.76 & 6.32 & 17.84 & 24.62 & 564.28 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.58 & 0.98 & 0.88 & 2.86 & 8.42  & 11.08 & 514.72 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.42 & 0.99 & 0.91 & 2.28 & 6.94  & 9.76  & 582.46 \\

& ML-LASSO-LSA                    & 11.82 & 0.82 & 0.48 & 28.46 & 48.62 & 63.18 & 10.94 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.62 & 0.92 & 0.68 & 9.84  & 27.46 & 36.72 & 12.48 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 9.96  & 0.98 & 0.82 & 4.18  & 12.84 & 16.92 & 11.02 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.78  & 0.98 & 0.84 & 3.86  & 11.96 & 15.64 & 12.16 \\

& ML-Ad-LASSO-LSA              & 11.24 & 0.86 & 0.56 & 22.84 & 39.62 & 52.14 & 11.53 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.08 & 0.95 & 0.74 & 7.62  & 21.14 & 28.42 & 13.06 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.54  & 0.99 & 0.88 & 3.28  & 9.46  & 12.58 & 11.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.42  & 0.99 & 0.90 & 2.94  & 8.84  & 11.42 & 12.68 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 11.28 & 0.86 & 0.52 & 24.84 & 46.12 & 58.36 & 446.72 \\
& DPD-LASSO $\gamma=0.2$    & 10.48 & 0.93 & 0.69 & 7.24 & 20.36 & 25.84 & 582.46 \\
& DPD-LASSO $\gamma=0.5$    & 10.02 & 0.98 & 0.84 & 3.14 & 9.18 & 11.82 & 528.63 \\
& DPD-LASSO $\gamma=0.8$    & 9.92  & 0.99 & 0.87 & 2.74 & 8.12 & 10.36 & 614.58 \\

& ML-Ad-LASSO                 & 10.52 & 0.89 & 0.65 & 20.16 & 38.74 & 49.62 & 498.24 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.84 & 0.96 & 0.82 & 5.42 & 14.86 & 18.94 & 714.36 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.36 & 0.99 & 0.91 & 2.12 & 6.18 & 8.12 & 648.52 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.22 & 0.99 & 0.93 & 1.86 & 5.54 & 7.36 & 748.84 \\

& ML-LASSO-LSA                    & 11.36 & 0.85 & 0.54 & 23.84 & 40.18 & 52.86 & 14.82 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.32 & 0.94 & 0.74 & 7.62  & 21.84 & 29.14 & 16.24 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 9.72  & 0.99 & 0.88 & 3.26  & 9.86  & 13.02 & 17.02 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.60  & 0.99 & 0.90 & 2.98  & 9.18  & 12.06 & 15.92 \\

& ML-Ad-LASSO-LSA              & 10.84 & 0.89 & 0.62 & 18.64 & 32.18 & 42.36 & 15.46 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.78  & 0.96 & 0.80 & 5.84  & 16.18 & 21.62 & 16.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.36  & 1.00 & 0.92 & 2.46  & 7.04  & 9.34  & 17.56 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.30  & 1.00 & 0.93 & 2.18  & 6.62  & 8.72  & 16.34 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                  & 10.88 & 0.88 & 0.64 & 16.84 & 34.28 & 44.62 & 346.52 \\
& DPD-LASSO $\gamma=0.2$    & 10.24 & 0.94 & 0.76 & 5.14  & 14.62 & 18.94 & 462.84 \\
& DPD-LASSO $\gamma=0.5$    & 9.78  & 0.98 & 0.88 & 2.34  & 7.18  & 9.42  & 422.36 \\
& DPD-LASSO $\gamma=0.8$    & 9.64  & 0.99 & 0.91 & 1.98  & 6.24  & 8.48  & 484.75 \\

& ML-Ad-LASSO               & 10.18 & 0.91 & 0.75 & 13.62 & 28.16 & 36.84 & 386.24 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.58  & 0.96 & 0.87 & 3.84 & 10.42 & 14.16 & 548.36 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.26  & 0.99 & 0.94 & 1.62 & 5.28 & 6.96 & 498.74 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.12  & 1.00 & 0.96 & 1.34 & 4.62 & 6.18 & 566.82 \\

& ML-LASSO-LSA                    & 11.02 & 0.88 & 0.60 & 20.18 & 33.62 & 44.28 & 20.36 \\
& DPD-LASSO-LSA $\gamma=0.2$      & 10.08 & 0.95 & 0.80 & 6.12  & 17.48 & 23.18 & 22.74 \\
& DPD-LASSO-LSA $\gamma=0.5$      & 9.60  & 0.99 & 0.91 & 2.62  & 7.86  & 10.28 & 21.62 \\
& DPD-LASSO-LSA $\gamma=0.8$      & 9.48  & 0.99 & 0.92 & 2.38  & 7.24  & 9.64  & 23.86 \\

& ML-Ad-LASSO-LSA              & 10.54 & 0.91 & 0.68 & 15.84 & 27.26 & 35.92 & 21.18 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.66  & 0.97 & 0.86 & 4.86  & 13.42 & 17.92 & 23.46 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.30  & 1.00 & 0.95 & 2.04  & 5.84  & 7.72  & 22.34 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.24  & 1.00 & 0.96 & 1.82  & 5.26  & 6.98  & 24.68 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                 & 12.26 & 0.78 & 0.42 & 36.84 & 74.26 & 96.48 & 358.74 \\
& DPD-LASSO $\gamma=0.2$   & 11.02 & 0.88 & 0.58 & 11.26 & 31.84 & 42.18 & 496.42 \\
& DPD-LASSO $\gamma=0.5$   & 10.34 & 0.94 & 0.74 & 5.84  & 17.42 & 22.64 & 458.36 \\
& DPD-LASSO $\gamma=0.8$   & 10.12 & 0.96 & 0.80 & 4.28  & 12.86 & 17.84 & 518.57 \\

& ML-Ad-LASSO              & 11.38 & 0.82 & 0.52 & 31.42 & 63.84 & 84.72 & 396.84 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.34 & 0.91 & 0.70 & 8.42 & 24.18 & 33.74 & 596.28 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.74 & 0.97 & 0.85 & 3.86 & 11.24 & 15.28 & 542.36 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.52 & 0.98 & 0.89 & 2.96 & 8.76  & 12.62 & 614.75 \\

& ML-LASSO-LSA                & 13.84 & 0.72 & 0.34 & 48.62 & 82.14 & 110.84 & 9.94 \\
& DPD-LASSO-LSA $\gamma=0.2$         & 11.96 & 0.88 & 0.58 & 18.42 & 49.86 & 66.18  & 10.82 \\
& DPD-LASSO-LSA $\gamma=0.5$         & 10.64 & 0.97 & 0.76 & 7.82  & 21.46 & 28.64  & 9.74 \\
& DPD-LASSO-LSA $\gamma=0.8$         & 10.38 & 0.98 & 0.80 & 6.92  & 19.84 & 26.12  & 10.46 \\

& ML-Ad-LASSO-LSA              & 12.12 & 0.80 & 0.42 & 34.96 & 60.18 & 80.42 & 10.02 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.62 & 0.92 & 0.66 & 11.84 & 32.18 & 42.96 & 13.28 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.84  & 0.99 & 0.82 & 4.96  & 14.24 & 18.84 & 11.62 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.66  & 0.99 & 0.85 & 4.42  & 12.86 & 16.96 & 12.94 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 11.74 & 0.81 & 0.46 & 32.48 & 61.84 & 79.26 & 478.36 \\
& DPD-LASSO $\gamma=0.2$    & 10.76 & 0.90 & 0.64 & 9.86 & 28.42 & 36.74 & 624.58 \\
& DPD-LASSO $\gamma=0.5$    & 10.18 & 0.97 & 0.81 & 4.18 & 12.64 & 16.28 & 566.42 \\
& DPD-LASSO $\gamma=0.8$    & 10.02 & 0.98 & 0.85 & 3.42 & 10.16 & 13.84 & 658.74 \\

& ML-Ad-LASSO               & 10.86 & 0.84 & 0.58 & 27.14 & 52.36 & 67.48 & 536.24 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 10.04 & 0.94 & 0.78 & 7.24 & 20.42 & 26.18 & 768.35 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.48  & 0.98 & 0.89 & 2.96 & 8.34  & 10.62 & 694.86 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.28  & 0.99 & 0.92 & 2.34 & 6.92  & 8.96  & 802.47 \\

& ML-LASSO-LSA                & 13.26 & 0.76 & 0.40 & 40.84 & 70.26 & 93.84 & 14.86 \\
& DPD-LASSO-LSA $\gamma=0.2$         & 11.42 & 0.90 & 0.64 & 14.82 & 40.12 & 53.64 & 14.62 \\
& DPD-LASSO-LSA $\gamma=0.5$         & 10.28 & 0.98 & 0.82 & 6.18  & 17.42 & 22.86 & 13.48 \\
& DPD-LASSO-LSA $\gamma=0.8$         & 10.12 & 0.98 & 0.85 & 5.64  & 15.96 & 21.14 & 15.24 \\

& ML-Ad-LASSO-LSA              & 11.72 & 0.84 & 0.50 & 28.42 & 48.62 & 64.18 & 15.78 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.24 & 0.94 & 0.72 & 9.24  & 24.96 & 33.42 & 17.04 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.60  & 0.99 & 0.88 & 3.86  & 10.92 & 14.38 & 16.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.48  & 0.99 & 0.90 & 3.42  & 9.84  & 13.02 & 18.66 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                  & 11.26 & 0.84 & 0.57 & 24.18 & 48.64 & 63.72 & 368.74 \\
& DPD-LASSO $\gamma=0.2$    & 10.42 & 0.91 & 0.70 & 7.26  & 20.84 & 27.46 & 492.36 \\
& DPD-LASSO $\gamma=0.5$    & 9.92  & 0.97 & 0.84 & 3.18  & 9.84  & 12.38 & 448.52 \\
& DPD-LASSO $\gamma=0.8$    & 9.74  & 0.99 & 0.89 & 2.46  & 7.18  & 9.86  & 514.28 \\

& ML-Ad-LASSO               & 10.46 & 0.88 & 0.69 & 20.82 & 41.76 & 55.34 & 412.68 \\
& DPD-Ad-LASSO $\gamma=0.2$ & 9.74  & 0.94 & 0.82 & 5.14 & 14.28 & 19.84 & 586.42 \\
& DPD-Ad-LASSO $\gamma=0.5$ & 9.38  & 0.98 & 0.91 & 2.08 & 6.42 & 8.64 & 532.74 \\
& DPD-Ad-LASSO $\gamma=0.8$ & 9.18  & 0.99 & 0.95 & 1.58 & 5.08 & 7.26 & 604.86 \\

& ML-LASSO-LSA                & 12.84 & 0.80 & 0.46 & 34.18 & 58.62 & 77.94 & 20.92 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.98 & 0.92 & 0.70 & 10.62 & 28.84 & 38.42 & 21.80 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.96  & 0.99 & 0.88 & 4.28  & 12.18 & 16.02 & 19.76 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.84  & 0.99 & 0.90 & 3.84  & 11.24 & 14.84 & 21.12 \\

& ML-Ad-LASSO-LSA              & 11.36 & 0.87 & 0.56 & 24.18 & 41.62 & 54.84 & 21.52 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.96  & 0.95 & 0.78 & 7.42  & 20.12 & 26.86 & 23.84 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.48  & 1.00 & 0.93 & 3.12  & 8.84  & 11.68 & 22.62 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.36  & 1.00 & 0.94 & 2.82  & 8.02  & 10.46 & 23.94 \\

\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                    & 9.88 & 0.99 & 0.93 & 1.84 & 3.72 & 3.18 & 352.84 \\
& DPD-LASSO $\gamma=0.2$      & 9.94 & 1.00 & 0.94 & 0.72 & 2.14 & 2.46 & 496.18 \\
& DPD-LASSO $\gamma=0.5$      & 9.81 & 1.00 & 0.96 & 0.58 & 1.52 & 2.08 & 458.37 \\
& DPD-LASSO $\gamma=0.8$      & 10.02 & 1.00 & 0.93 & 0.81 & 2.43 & 2.21 & 524.63 \\

& ML-Ad-LASSO                 & 9.11 & 1.00 & 0.97 & 1.26 & 2.86 & 2.64 & 398.52 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.18 & 1.00 & 0.98 & 0.44 & 1.38 & 1.92 & 628.41 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.05 & 1.00 & 0.99 & 0.36 & 0.94 & 1.64 & 584.26 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.24 & 1.00 & 0.97 & 0.52 & 1.66 & 1.78 & 652.74 \\

& ML-LASSO-LSA                & 9.48 & 1.00 & 0.95 & 1.66 & 2.94 & 2.32 & 25.58 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.54 & 1.00 & 0.96 & 0.34 & 1.52 & 1.68 & 31.05 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.40 & 1.00 & 0.98 & 0.31 & 1.06 & 1.48 & 27.02 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.50 & 1.00 & 0.96 & 0.37 & 1.38 & 1.42 & 30.18 \\

& ML-Ad-LASSO-LSA             & 9.12 & 1.00 & 0.98 & 1.48 & 2.51 & 2.05 & 26.30 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.06 & 1.00 & 0.99 & 0.27 & 1.26 & 1.45 & 31.72 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.25 & 0.86 & 1.28 & 27.68 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.06 & 1.00 & 0.99 & 0.31 & 1.16 & 1.22 & 30.90 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 9.34 & 0.99 & 0.95 & 1.08 & 2.46 & 2.34 & 418.26 \\
& DPD-LASSO $\gamma=0.2$    & 9.42 & 1.00 & 0.96 & 0.42 & 1.38 & 1.78 & 586.34 \\
& DPD-LASSO $\gamma=0.5$    & 9.28 & 1.00 & 0.98 & 0.34 & 0.96 & 1.52 & 534.82 \\
& DPD-LASSO $\gamma=0.8$    & 9.51 & 1.00 & 0.95 & 0.51 & 1.64 & 1.66 & 612.47 \\

& ML-Ad-LASSO                & 8.92 & 1.00 & 0.99 & 0.76 & 1.84 & 1.96 & 462.18 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 8.98 & 1.00 & 1.00 & 0.28 & 0.92 & 1.34 & 782.56 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 8.86 & 1.00 & 1.00 & 0.21 & 0.64 & 1.12 & 714.38 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 9.06 & 1.00 & 0.99 & 0.34 & 1.06 & 1.24 & 826.41 \\

& ML-LASSO-LSA                & 9.36 & 1.00 & 0.96 & 1.12 & 1.98 & 1.61 & 38.24 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.40 & 1.00 & 0.97 & 0.24 & 1.02 & 1.14 & 46.72 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.30 & 1.00 & 0.98 & 0.22 & 0.74 & 0.99 & 40.68 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.38 & 1.00 & 0.97 & 0.27 & 0.92 & 0.94 & 45.42 \\

& ML-Ad-LASSO-LSA              & 9.06 & 1.00 & 0.99 & 0.99 & 1.65 & 1.37 & 39.10 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.00 & 1.00 & 1.00 & 0.18 & 0.84 & 0.97 & 47.36 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.17 & 0.59 & 0.85 & 41.32 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 1.00 & 0.21 & 0.77 & 0.81 & 46.10 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                   & 9.52 & 1.00 & 0.96 & 1.18 & 2.64 & 2.42 & 684.26 \\
& DPD-LASSO $\gamma=0.2$     & 9.60 & 1.00 & 0.97 & 0.42 & 1.58 & 1.74 & 962.48 \\
& DPD-LASSO $\gamma=0.5$     & 9.46 & 1.00 & 0.99 & 0.31 & 1.06 & 1.46 & 886.35 \\
& DPD-LASSO $\gamma=0.8$     & 9.68 & 1.00 & 0.96 & 0.48 & 1.84 & 1.58 & 1018.74 \\

& ML-Ad-LASSO                & 9.02 & 1.00 & 0.99 & 0.82 & 1.92 & 1.98 & 742.63 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 9.08 & 1.00 & 1.00 & 0.24 & 0.94 & 1.26 & 1184.52 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 8.96 & 1.00 & 1.00 & 0.18 & 0.68 & 1.04 & 1086.37 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 9.14 & 1.00 & 0.99 & 0.29 & 1.08 & 1.16 & 1236.84 \\

& ML-LASSO-LSA                 & 9.42 & 1.00 & 0.95 & 1.12 & 1.86 & 1.54 & 52.30 \\
& DPD-LASSO-LSA $\gamma=0.2$   & 9.30 & 1.00 & 0.97 & 0.31 & 1.21 & 1.02 & 60.80 \\
& DPD-LASSO-LSA $\gamma=0.5$   & 9.24 & 1.00 & 0.98 & 0.26 & 0.83 & 0.91 & 53.40 \\
& DPD-LASSO-LSA $\gamma=0.8$   & 9.30 & 1.00 & 0.97 & 0.34 & 1.12 & 0.87 & 59.20 \\

& ML-Ad-LASSO-LSA              & 9.00 & 1.00 & 1.00 & 0.74 & 1.24 & 1.03 & 51.20 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.00 & 1.00 & 1.00 & 0.15 & 0.63 & 0.72 & 63.15 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.12 & 0.41 & 0.64 & 55.12 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 1.00 & 0.16 & 0.58 & 0.61 & 61.47 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Performance measures of different methods for $n=300$ with $5\%$ y-outliers.}
\label{tab15}
\vspace{0.1cm}

\resizebox{0.98\textwidth}{!}{%
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                    & 10.26 & 0.97 & 0.86 & 4.84 & 9.26 & 11.84 & 376.48 \\
& DPD-LASSO $\gamma=0.2$      & 9.98 & 1.00 & 0.91 & 1.36 & 3.92 & 4.84 & 528.62 \\
& DPD-LASSO $\gamma=0.5$      & 9.76 & 1.00 & 0.95 & 0.82 & 2.54 & 3.08 & 486.35 \\
& DPD-LASSO $\gamma=0.8$      & 9.88 & 1.00 & 0.93 & 1.02 & 3.06 & 2.94 & 546.84 \\

& ML-Ad-LASSO                 & 9.42 & 0.99 & 0.94 & 3.86 & 7.12 & 9.84 & 426.57 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.24 & 1.00 & 0.97 & 0.96 & 2.84 & 3.72 & 664.28 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.08 & 1.00 & 0.99 & 0.54 & 1.68 & 2.26 & 614.73 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.16 & 1.00 & 0.98 & 0.68 & 2.06 & 2.18 & 688.41 \\

& ML-LASSO-LSA                & 9.82 & 1.00 & 0.90 & 4.06 & 7.62 & 9.84 & 26.94 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.60 & 1.00 & 0.93 & 0.92 & 2.86 & 2.94 & 32.18 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.46 & 1.00 & 0.96 & 0.58 & 1.98 & 2.48 & 28.64 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.52 & 1.00 & 0.94 & 0.66 & 2.42 & 2.36 & 31.52 \\

& ML-Ad-LASSO-LSA               & 9.30 & 0.99 & 0.94 & 3.84 & 6.72 & 7.48 & 26.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.12 & 1.00 & 0.98 & 0.81 & 2.68 & 2.72 & 32.16 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.52 & 1.62 & 2.18 & 27.54 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 0.99 & 0.60 & 1.82 & 2.08 & 31.36 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 9.88 & 0.97 & 0.88 & 4.82 & 9.74 & 12.18 & 446.52 \\
& DPD-LASSO $\gamma=0.2$    & 9.54 & 1.00 & 0.93 & 1.26 & 3.84 & 4.96 & 624.84 \\
& DPD-LASSO $\gamma=0.5$    & 9.32 & 1.00 & 0.97 & 0.72 & 2.16 & 3.08 & 568.36 \\
& DPD-LASSO $\gamma=0.8$    & 9.44 & 1.00 & 0.95 & 0.94 & 2.74 & 2.92 & 648.73 \\

& ML-Ad-LASSO                & 9.18 & 0.99 & 0.95 & 3.86 & 7.42 & 10.26 & 492.47 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 9.04 & 1.00 & 0.98 & 0.86 & 2.54 & 3.82 & 836.18 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 8.92 & 1.00 & 1.00 & 0.46 & 1.42 & 2.36 & 758.64 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 9.02 & 1.00 & 0.99 & 0.58 & 1.86 & 2.18 & 874.52 \\

& ML-LASSO-LSA                & 9.63 & 0.99 & 0.92 & 3.28 & 6.14 & 8.06 & 38.64 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.48 & 1.00 & 0.95 & 0.48 & 2.18 & 2.37 & 47.10 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.36 & 1.00 & 0.97 & 0.36 & 1.55 & 1.92 & 41.02 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.40 & 1.00 & 0.96 & 0.42 & 2.13 & 1.86 & 45.80 \\

& ML-Ad-LASSO-LSA               & 9.18 & 0.99 & 0.96 & 2.08 & 4.86 & 6.19 & 39.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.06 & 1.00 & 0.99 & 0.74 & 1.91 & 2.08 & 47.72 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.42 & 1.34 & 1.86 & 42.18 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 1.00 & 0.48 & 1.48 & 1.74 & 46.14 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                   & 9.86 & 0.99 & 0.91 & 3.84 & 7.42 & 8.16 & 718.42 \\
& DPD-LASSO $\gamma=0.2$     & 9.66 & 1.00 & 0.95 & 0.96 & 2.84 & 3.48 & 1008.74 \\
& DPD-LASSO $\gamma=0.5$     & 9.48 & 1.00 & 0.98 & 0.52 & 1.68 & 2.14 & 926.35 \\
& DPD-LASSO $\gamma=0.8$     & 9.58 & 1.00 & 0.97 & 0.68 & 2.06 & 1.98 & 1064.82 \\

& ML-Ad-LASSO                & 9.22 & 1.00 & 0.96 & 2.94 & 5.68 & 6.72 & 782.16 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 9.12 & 1.00 & 0.99 & 0.62 & 1.86 & 2.58 & 1238.46 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 8.98 & 1.00 & 1.00 & 0.34 & 1.04 & 1.52 & 1134.28 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 9.06 & 1.00 & 0.99 & 0.46 & 1.34 & 1.46 & 1292.57 \\

& ML-LASSO-LSA                 & 9.58 & 0.99 & 0.94 & 1.84 & 3.62 & 2.75 & 54.10 \\
& DPD-LASSO-LSA $\gamma=0.2$   & 9.42 & 1.00 & 0.97 & 0.35 & 1.77 & 1.91 & 62.35 \\
& DPD-LASSO-LSA $\gamma=0.5$   & 9.30 & 1.00 & 0.98 & 0.48 & 1.39 & 1.56 & 55.82 \\
& DPD-LASSO-LSA $\gamma=0.8$   & 9.36 & 1.00 & 0.97 & 0.32 & 1.98 & 1.48 & 61.10 \\

& ML-Ad-LASSO-LSA               & 9.12 & 1.00 & 0.98 & 1.62 & 2.92 & 1.54 & 52.24 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.06 & 1.00 & 1.00 & 0.26 & 1.54 & 1.12 & 63.54 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.34 & 1.18 & 1.49 & 56.08 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 1.00 & 0.30 & 0.95 & 1.16 & 61.64 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Performance measures of different methods for $n=300$ with $10\%$ y-outliers.}
\label{tab16}
\vspace{0.1cm}

\resizebox{0.98\textwidth}{!}{%
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                    & 10.74 & 0.94 & 0.79 & 8.92 & 18.64 & 24.82 & 392.84 \\
& DPD-LASSO $\gamma=0.2$      & 10.08 & 0.99 & 0.87 & 2.48 & 7.12 & 9.06 & 548.36 \\
& DPD-LASSO $\gamma=0.5$      & 9.82 & 1.00 & 0.93 & 1.42 & 4.12 & 5.28 & 504.18 \\
& DPD-LASSO $\gamma=0.8$      & 9.94 & 1.00 & 0.91 & 1.76 & 4.96 & 4.94 & 566.72 \\

& ML-Ad-LASSO                 & 9.68 & 0.97 & 0.88 & 7.14 & 14.38 & 20.64 & 446.53 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.34 & 1.00 & 0.95 & 1.82 & 5.24 & 6.84 & 686.24 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.12 & 1.00 & 0.98 & 0.94 & 2.86 & 3.74 & 632.58 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.20 & 1.00 & 0.97 & 1.18 & 3.42 & 3.48 & 708.36 \\

& ML-LASSO-LSA               & 10.24 & 0.98 & 0.86 & 7.82 & 14.92 & 18.36 & 27.48 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 9.88  & 1.00 & 0.90 & 1.84 & 5.42  & 7.14  & 32.84 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 9.66  & 1.00 & 0.94 & 1.12 & 3.26  & 4.82  & 29.18 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 9.72  & 1.00 & 0.92 & 1.28 & 3.88  & 4.36  & 32.06 \\

& ML-Ad-LASSO-LSA               & 9.54 & 0.98 & 0.88 & 6.42 & 11.38 & 9.26 & 26.84 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.24 & 1.00 & 0.96 & 1.84 & 5.28  & 6.38  & 32.22 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.06 & 1.00 & 0.99 & 0.92 & 2.86  & 3.84  & 28.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 0.99 & 1.02 & 3.02  & 3.56  & 31.30 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 10.24 & 0.94 & 0.82 & 8.14 & 16.82 & 22.64 & 472.38 \\
& DPD-LASSO $\gamma=0.2$    & 9.68 & 0.99 & 0.90 & 2.08 & 5.96 & 7.84 & 648.52 \\
& DPD-LASSO $\gamma=0.5$    & 9.40 & 1.00 & 0.95 & 1.06 & 3.24 & 4.72 & 592.84 \\
& DPD-LASSO $\gamma=0.8$    & 9.52 & 1.00 & 0.93 & 1.34 & 4.08 & 4.38 & 674.63 \\

& ML-Ad-LASSO                & 9.46 & 0.97 & 0.91 & 6.42 & 12.84 & 18.36 & 526.74 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 9.16 & 1.00 & 0.96 & 1.46 & 4.12 & 5.94 & 864.28 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 8.98 & 1.00 & 0.99 & 0.72 & 2.18 & 3.48 & 786.35 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 9.08 & 1.00 & 0.98 & 0.92 & 2.76 & 3.22 & 902.57 \\

& ML-LASSO-LSA               & 10.02 & 0.98 & 0.88 & 6.42 & 12.18 & 15.74 & 39.86 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 9.74  & 1.00 & 0.92 & 1.26 & 3.98  & 4.92  & 48.92 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 9.58  & 1.00 & 0.96 & 0.84 & 2.48  & 3.68  & 42.88 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 9.62  & 1.00 & 0.95 & 0.96 & 2.96  & 3.42  & 47.32 \\

& ML-Ad-LASSO-LSA               & 9.30 & 0.99 & 0.94 & 5.02 & 9.18 & 11.96 & 38.14 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.12 & 1.00 & 0.98 & 1.20 & 3.46 & 4.72  & 48.36 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.60 & 1.84 & 2.44  & 42.54 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 0.99 & 0.66 & 1.96 & 2.28  & 46.90 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                   & 10.34 & 0.96 & 0.84 & 7.26 & 14.84 & 18.92 & 756.38 \\
& DPD-LASSO $\gamma=0.2$     & 9.82 & 0.99 & 0.92 & 1.84 & 5.42 & 6.38 & 1056.24 \\
& DPD-LASSO $\gamma=0.5$     & 9.56 & 1.00 & 0.96 & 0.96 & 2.86 & 3.84 & 968.57 \\
& DPD-LASSO $\gamma=0.8$     & 9.64 & 1.00 & 0.95 & 1.18 & 3.44 & 3.58 & 1128.46 \\

& ML-Ad-LASSO                & 9.48 & 0.98 & 0.92 & 5.86 & 11.42 & 15.08 & 824.63 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 9.24 & 1.00 & 0.97 & 1.18 & 3.28 & 4.42 & 1296.84 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 9.06 & 1.00 & 0.99 & 0.58 & 1.72 & 2.54 & 1184.26 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 9.12 & 1.00 & 0.98 & 0.74 & 2.08 & 2.42 & 1348.72 \\

& ML-LASSO-LSA               & 9.86 & 0.99 & 0.90 & 5.28 & 10.06 & 12.94 & 55.12 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 9.62 & 1.00 & 0.94 & 0.98 & 3.12  & 3.86  & 64.18 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 9.48 & 1.00 & 0.97 & 0.62 & 1.96  & 2.74  & 57.42 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 9.52 & 1.00 & 0.96 & 0.74 & 2.28  & 2.58  & 62.94 \\

& ML-Ad-LASSO-LSA               & 9.18 & 0.99 & 0.96 & 4.02 & 7.38 & 9.62  & 53.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.06 & 1.00 & 0.99 & 0.96 & 2.76 & 3.76  & 64.52 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.48 & 1.46 & 1.94  & 56.84 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 1.00 & 0.52 & 1.58 & 1.82  & 62.26 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Performance measures of different methods for $n=300$ with $15\%$ y-outliers.}
\label{tab17}
\vspace{0.1cm}

\resizebox{0.98\textwidth}{!}{%
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                    & 11.06 & 0.91 & 0.73 & 12.84 & 27.18 & 38.46 & 418.26 \\
& DPD-LASSO $\gamma=0.2$      & 10.24 & 0.98 & 0.84 & 3.64 & 10.42 & 13.76 & 576.48 \\
& DPD-LASSO $\gamma=0.5$      & 9.94 & 1.00 & 0.91 & 2.02 & 5.86 & 7.42 & 528.63 \\
& DPD-LASSO $\gamma=0.8$      & 10.02 & 0.99 & 0.89 & 2.38 & 6.74 & 6.98 & 594.35 \\

& ML-Ad-LASSO                 & 9.94 & 0.95 & 0.82 & 10.28 & 21.84 & 31.52 & 472.84 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.48 & 0.99 & 0.93 & 2.64 & 7.42 & 9.86 & 724.18 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.20 & 1.00 & 0.97 & 1.32 & 3.98 & 5.08 & 662.47 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.26 & 1.00 & 0.96 & 1.58 & 4.62 & 4.76 & 746.92 \\

& ML-LASSO-LSA               & 10.68 & 0.96 & 0.80 & 11.84 & 22.36 & 27.94 & 27.96 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.24 & 0.99 & 0.86 & 2.86  & 8.42  & 10.18 & 33.12 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 9.92  & 1.00 & 0.91 & 1.74  & 5.18  & 6.82  & 29.64 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.02 & 1.00 & 0.89 & 1.96  & 5.86  & 6.24  & 32.58 \\

& ML-Ad-LASSO-LSA               & 9.72 & 0.96 & 0.82 & 10.92 & 19.68 & 25.34 & 25.48 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.36 & 0.99 & 0.93 & 2.82  & 7.64  & 9.64 & 32.74 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.12 & 1.00 & 0.98 & 1.22  & 3.74  & 4.92  & 28.64 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.06 & 1.00 & 0.99 & 1.04  & 3.28  & 3.88  & 31.58 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                  & 10.86 & 0.91 & 0.76 & 12.84 & 26.48 & 36.92 & 496.52 \\
& DPD-LASSO $\gamma=0.2$    & 9.84 & 0.98 & 0.87 & 3.12 & 8.84 & 11.62 & 682.36 \\
& DPD-LASSO $\gamma=0.5$    & 9.48 & 1.00 & 0.93 & 1.58 & 4.82 & 6.54 & 624.18 \\
& DPD-LASSO $\gamma=0.8$    & 9.58 & 0.99 & 0.91 & 1.94 & 5.68 & 6.08 & 706.74 \\

& ML-Ad-LASSO                & 9.72 & 0.95 & 0.86 & 9.86 & 20.36 & 29.84 & 554.63 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 9.28 & 0.99 & 0.94 & 2.14 & 6.08 & 8.46 & 902.48 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 9.04 & 1.00 & 0.98 & 1.04 & 3.16 & 4.96 & 824.36 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 9.12 & 1.00 & 0.97 & 1.28 & 3.92 & 4.52 & 946.28 \\

& ML-LASSO-LSA               & 10.46 & 0.97 & 0.83 & 9.62  & 18.24 & 23.68 & 40.32 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.12 & 0.99 & 0.89 & 2.18  & 6.64  & 8.42  & 46.48 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 9.86  & 1.00 & 0.94 & 1.32  & 4.06  & 5.62  & 44.36 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 9.92  & 1.00 & 0.93 & 1.48  & 4.58  & 5.18  & 48.94 \\

& ML-Ad-LASSO-LSA               & 9.54 & 0.98 & 0.88 & 7.24 & 13.18 & 17.16 & 39.06 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.24 & 1.00 & 0.96 & 1.86 & 5.32  & 7.18  & 45.86 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.06 & 1.00 & 0.99 & 0.80 & 2.46  & 3.26  & 43.74 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 0.99 & 0.68 & 2.12  & 2.64  & 48.22 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                   & 10.82 & 0.93 & 0.79 & 10.84 & 22.36 & 29.18 & 804.72 \\
& DPD-LASSO $\gamma=0.2$     & 9.96 & 0.99 & 0.89 & 2.62 & 7.48 & 9.16 & 1128.54 \\
& DPD-LASSO $\gamma=0.5$     & 9.64 & 1.00 & 0.95 & 1.36 & 4.08 & 5.26 & 1026.38 \\
& DPD-LASSO $\gamma=0.8$     & 9.72 & 1.00 & 0.94 & 1.62 & 4.86 & 4.92 & 1196.42 \\

& ML-Ad-LASSO                & 9.76 & 0.96 & 0.88 & 8.74 & 17.92 & 23.64 & 876.35 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 9.36 & 1.00 & 0.95 & 1.84 & 5.14 & 6.86 & 1364.82 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 9.12 & 1.00 & 0.98 & 0.84 & 2.62 & 3.68 & 1242.57 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 9.18 & 1.00 & 0.97 & 1.02 & 3.04 & 3.42 & 1416.28 \\

& ML-LASSO-LSA               & 10.28 & 0.97 & 0.86 & 8.04  & 15.32 & 19.86 & 55.84 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 9.94  & 0.99 & 0.91 & 1.82  & 5.48  & 6.96  & 63.18 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 9.72  & 1.00 & 0.95 & 1.08  & 3.28  & 4.62  & 58.06 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 9.78  & 1.00 & 0.94 & 1.22  & 3.74  & 4.24  & 63.72 \\

& ML-Ad-LASSO-LSA               & 9.36 & 0.99 & 0.92 & 5.68 & 10.42 & 13.74 & 54.06 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.12 & 1.00 & 0.98 & 1.48 & 4.12  & 5.64  & 62.44 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.00 & 1.00 & 1.00 & 0.64 & 2.06  & 2.78  & 57.38 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 8.94 & 1.00 & 1.00 & 0.54 & 1.82  & 2.26  & 63.16 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Performance measures of different methods for $n=300$ with $5\%$ X-outliers.}
\label{tab18}
\vspace{0.1cm}

\resizebox{0.98\textwidth}{!}{%
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                    & 10.52 & 0.92 & 0.67 & 10.42 & 18.36 & 24.18 & 396.48 \\
& DPD-LASSO $\gamma=0.2$      & 9.94  & 0.97 & 0.85 & 3.42  & 8.84  & 11.76 & 548.62 \\
& DPD-LASSO $\gamma=0.5$      & 9.54  & 0.99 & 0.91 & 1.42  & 3.84  & 5.18  & 504.36 \\
& DPD-LASSO $\gamma=0.8$      & 9.48  & 0.99 & 0.92 & 1.26  & 3.42  & 4.76  & 576.84 \\

& ML-Ad-LASSO                 & 10.08 & 0.94 & 0.75 & 7.86  & 13.84 & 17.92 & 446.72 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.54  & 0.98 & 0.90 & 2.28  & 5.96  & 7.68  & 694.36 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.28  & 0.99 & 0.95 & 0.96  & 2.58  & 3.64  & 642.18 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.22  & 0.99 & 0.96 & 0.84  & 2.24  & 3.28  & 718.64 \\

& ML-LASSO-LSA                & 10.38 & 0.93 & 0.70 & 9.12  & 15.84 & 20.42 & 25.84 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.72  & 0.98 & 0.88 & 2.84  & 7.62  & 10.14 & 27.46 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.36  & 1.00 & 0.94 & 1.08  & 2.96  & 4.02  & 26.88 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.30  & 1.00 & 0.95 & 0.96  & 2.62  & 3.64  & 28.12 \\

& ML-Ad-LASSO-LSA              & 9.96 & 0.95 & 0.78 & 6.84  & 11.92 & 15.24 & 24.92 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.42 & 0.99 & 0.92 & 1.86  & 5.12  & 6.84  & 26.12 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.18 & 1.00 & 0.97 & 0.72  & 2.04  & 2.78  & 25.84 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.12 & 1.00 & 0.98 & 0.66  & 1.86  & 2.54  & 27.26 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                     & 10.48 & 0.92 & 0.72 & 10.84 & 19.62 & 24.86 & 468.74 \\
& DPD-LASSO $\gamma=0.2$       & 9.82  & 0.97 & 0.86 & 3.08  & 8.42  & 10.96 & 648.36 \\
& DPD-LASSO $\gamma=0.5$       & 9.48  & 0.99 & 0.93 & 1.36  & 3.96  & 5.18  & 586.42 \\
& DPD-LASSO $\gamma=0.8$       & 9.42  & 0.99 & 0.94 & 1.18  & 3.48  & 4.76  & 676.18 \\

& ML-Ad-LASSO                  & 9.96 & 0.95 & 0.80 & 8.24  & 14.38 & 18.72 & 524.63 \\
& DPD-Ad-LASSO $\gamma=0.2$    & 9.44 & 0.99 & 0.92 & 2.04  & 5.74  & 7.46  & 856.74 \\
& DPD-Ad-LASSO $\gamma=0.5$    & 9.22 & 1.00 & 0.96 & 0.82  & 2.36  & 3.28  & 776.35 \\
& DPD-Ad-LASSO $\gamma=0.8$    & 9.16 & 1.00 & 0.97 & 0.74  & 2.08  & 2.96  & 902.46 \\

& ML-LASSO-LSA                & 10.12 & 0.94 & 0.78 & 7.62  & 13.24 & 17.86 & 40.84 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.54  & 0.99 & 0.92 & 2.18  & 6.04  & 8.12  & 43.42 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.30  & 1.00 & 0.96 & 0.84  & 2.34  & 3.12  & 45.18 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.24  & 1.00 & 0.97 & 0.76  & 2.08  & 2.86  & 42.96 \\

& ML-Ad-LASSO-LSA              & 9.72 & 0.96 & 0.84 & 5.62  & 9.74  & 12.48 & 39.18 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.30 & 1.00 & 0.95 & 1.42  & 3.94  & 5.28  & 43.06 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.12 & 1.00 & 0.98 & 0.54  & 1.56  & 2.12  & 46.74 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.06 & 1.00 & 0.99 & 0.48  & 1.42  & 1.96  & 42.12 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                   & 10.06 & 0.96 & 0.84 & 6.82 & 14.74 & 18.96 & 756.42 \\
& DPD-LASSO $\gamma=0.2$     & 9.74 & 0.98 & 0.91 & 1.74 & 5.12 & 6.46 & 1058.63 \\
& DPD-LASSO $\gamma=0.5$     & 9.42 & 1.00 & 0.97 & 0.82 & 2.68 & 3.48 & 968.52 \\
& DPD-LASSO $\gamma=0.8$     & 9.34 & 1.00 & 0.98 & 0.68 & 2.24 & 3.02 & 1116.84 \\

& ML-Ad-LASSO                & 9.46 & 0.98 & 0.92 & 5.14 & 10.86 & 14.28 & 824.36 \\
& DPD-Ad-LASSO $\gamma=0.2$  & 9.18 & 1.00 & 0.97 & 1.06 & 3.06 & 4.14 & 1292.48 \\
& DPD-Ad-LASSO $\gamma=0.5$  & 8.98 & 1.00 & 0.99 & 0.46 & 1.54 & 2.28 & 1178.64 \\
& DPD-Ad-LASSO $\gamma=0.8$  & 8.92 & 1.00 & 1.00 & 0.38 & 1.28 & 2.02 & 1364.72 \\

& ML-LASSO-LSA                & 9.96 & 0.95 & 0.84 & 6.28  & 10.96 & 14.62 & 52.84 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.36 & 0.99 & 0.94 & 1.72  & 4.82  & 6.54  & 54.12 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.18 & 1.00 & 0.98 & 0.68  & 1.96  & 2.64  & 55.48 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.12 & 1.00 & 0.99 & 0.62  & 1.74  & 2.42  & 57.26 \\

& ML-Ad-LASSO-LSA              & 9.54 & 0.97 & 0.88 & 4.82  & 8.36  & 10.72 & 51.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.18 & 1.00 & 0.97 & 1.18  & 3.26  & 4.38  & 54.28 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.06 & 1.00 & 0.99 & 0.46  & 1.32  & 1.82  & 55.62 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.00 & 1.00 & 1.00 & 0.42  & 1.18  & 1.64  & 56.94 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Performance measures of different methods for $n=300$ with $10\%$ X-outliers.}
\label{tab19}
\vspace{0.1cm}

\resizebox{0.98\textwidth}{!}{%
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{16}{*}{10}
& ML-LASSO                    & 11.18 & 0.88 & 0.58 & 14.82 & 26.74 & 33.48 & 428.64 \\
& DPD-LASSO $\gamma=0.2$      & 10.36 & 0.95 & 0.79 & 4.84  & 12.16 & 15.82 & 582.14 \\
& DPD-LASSO $\gamma=0.5$      & 9.88  & 0.98 & 0.87 & 2.08  & 5.62  & 7.26  & 536.48 \\
& DPD-LASSO $\gamma=0.8$      & 9.76  & 0.98 & 0.89 & 1.86  & 5.04  & 6.84  & 608.26 \\

& ML-Ad-LASSO                 & 10.64 & 0.91 & 0.66 & 10.74 & 18.94 & 23.76 & 486.82 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.92  & 0.97 & 0.86 & 3.14  & 8.16  & 10.38 & 742.36 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.54  & 0.99 & 0.92 & 1.34  & 3.58  & 4.92  & 688.54 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.42  & 0.99 & 0.94 & 1.18  & 3.12  & 4.46  & 766.18 \\

& ML-LASSO-LSA                & 11.24 & 0.88 & 0.58 & 16.84 & 29.42 & 39.18 & 26.84 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 10.08 & 0.95 & 0.76 & 5.62  & 15.84 & 21.14 & 28.62 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.66  & 0.99 & 0.88 & 2.18  & 6.24  & 8.36  & 27.42 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.54  & 0.99 & 0.90 & 1.94  & 5.76  & 7.82  & 28.06 \\

& ML-Ad-LASSO-LSA              & 10.48 & 0.91 & 0.64 & 12.84 & 22.36 & 29.84 & 25.14 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.72  & 0.97 & 0.86 & 4.12  & 11.64 & 15.62 & 27.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.36  & 1.00 & 0.94 & 1.74  & 5.02  & 6.74  & 28.06 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.24  & 1.00 & 0.95 & 1.58  & 4.64  & 6.08  & 27.64 \\
\midrule

\multirow{16}{*}{15}
& ML-LASSO                     & 11.04 & 0.89 & 0.63 & 14.26 & 25.48 & 32.16 & 504.32 \\
& DPD-LASSO $\gamma=0.2$       & 10.18 & 0.95 & 0.81 & 4.32  & 11.24 & 14.36 & 686.72 \\
& DPD-LASSO $\gamma=0.5$       & 9.82  & 0.98 & 0.89 & 1.96  & 5.38  & 6.96  & 628.48 \\
& DPD-LASSO $\gamma=0.8$       & 9.72  & 0.98 & 0.91 & 1.72  & 4.84  & 6.42  & 722.16 \\

& ML-Ad-LASSO                  & 10.38 & 0.92 & 0.72 & 10.06 & 17.28 & 22.42 & 566.84 \\
& DPD-Ad-LASSO $\gamma=0.2$    & 9.74  & 0.98 & 0.88 & 2.72  & 7.18  & 9.18  & 924.62 \\
& DPD-Ad-LASSO $\gamma=0.5$    & 9.42  & 0.99 & 0.94 & 1.12  & 3.08  & 4.18  & 842.56 \\
& DPD-Ad-LASSO $\gamma=0.8$    & 9.30  & 0.99 & 0.95 & 0.98  & 2.76  & 3.82  & 978.84 \\

& ML-LASSO-LSA                & 10.84 & 0.90 & 0.64 & 13.96 & 24.18 & 32.12 & 40.84 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.90  & 0.96 & 0.82 & 4.42  & 12.36 & 16.54 & 44.12 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.48  & 1.00 & 0.92 & 1.82  & 5.14  & 6.84  & 42.86 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.42  & 1.00 & 0.93 & 1.64  & 4.72  & 6.34  & 43.94 \\

& ML-Ad-LASSO-LSA              & 10.14 & 0.93 & 0.70 & 10.62 & 18.42 & 24.48 & 40.62 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.54  & 0.98 & 0.90 & 3.18  & 8.86  & 11.82 & 45.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.24  & 1.00 & 0.96 & 1.34  & 3.82  & 5.08  & 43.12 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.18  & 1.00 & 0.97 & 1.18  & 3.46  & 4.62  & 42.46 \\
\midrule

\multirow{16}{*}{20}
& ML-LASSO                     & 10.58 & 0.93 & 0.76 & 9.14  & 19.62 & 25.16 & 814.28 \\
& DPD-LASSO $\gamma=0.2$       & 10.02 & 0.97 & 0.86 & 2.62  & 7.16  & 8.94  & 1126.42 \\
& DPD-LASSO $\gamma=0.5$       & 9.68  & 0.99 & 0.93 & 1.18  & 3.68  & 4.72  & 1038.84 \\
& DPD-LASSO $\gamma=0.8$       & 9.58  & 0.99 & 0.95 & 1.02  & 3.18  & 4.22  & 1194.36 \\

& ML-Ad-LASSO                  & 9.98  & 0.95 & 0.84 & 7.18  & 14.82 & 18.86 & 886.16 \\
& DPD-Ad-LASSO $\gamma=0.2$    & 9.48  & 0.99 & 0.93 & 1.64  & 4.46  & 5.84  & 1388.72 \\
& DPD-Ad-LASSO $\gamma=0.5$    & 9.22  & 1.00 & 0.97 & 0.72  & 2.12  & 2.98  & 1262.54 \\
& DPD-Ad-LASSO $\gamma=0.8$    & 9.12  & 1.00 & 0.98 & 0.58  & 1.84  & 2.64  & 1452.38 \\

& ML-LASSO-LSA                & 10.54 & 0.92 & 0.70 & 11.24 & 19.46 & 25.84 & 51.12 \\
& DPD-LASSO-LSA $\gamma=0.2$  & 9.72  & 0.97 & 0.88 & 3.28  & 9.24  & 12.42 & 53.62 \\
& DPD-LASSO-LSA $\gamma=0.5$  & 9.36  & 1.00 & 0.95 & 1.34  & 3.82  & 5.08  & 56.14 \\
& DPD-LASSO-LSA $\gamma=0.8$  & 9.30  & 1.00 & 0.96 & 1.18  & 3.42  & 4.62  & 55.86 \\

& ML-Ad-LASSO-LSA              & 9.90 & 0.95 & 0.76 & 8.94  & 15.48 & 20.62 & 51.96 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.42 & 0.99 & 0.94 & 2.62  & 7.24  & 9.72  & 53.86 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.18 & 1.00 & 0.98 & 1.06  & 3.02  & 4.02  & 56.08 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.12 & 1.00 & 0.99 & 0.96  & 2.76  & 3.64  & 57.42 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Performance measures of different methods for $n=300$ with $15\%$ X-outliers.}
\label{tab20}
\vspace{0.1cm}

\resizebox{0.98\textwidth}{!}{%
\begin{tabular}{clccccccc}
\toprule
\multirow{2}{*}{$\boldsymbol{m}$} & \multirow{2}{*}{\textbf{Method}} 
& \textbf{MS$(\boldsymbol{\hat{\beta}})$} & \textbf{TP$(\boldsymbol{\hat{\beta}})$} & \textbf{TN$(\boldsymbol{\hat{\beta}})$} 
& \textbf{MSES$(\boldsymbol{\hat{\beta}})$} & \textbf{MSEN$(\boldsymbol{\hat{\beta}})$} & \textbf{EE$(\hat{\sigma}^2)$} & \textbf{Runtime} \\
& & & & & \textbf{$(10^{-3})$} & \textbf{$(10^{-5})$} & \textbf{$(10^{-2})$} & \textbf{$(10^{-2})$} \\
\midrule

\multirow{12}{*}{10}
& ML-LASSO                    & 11.72 & 0.84 & 0.50 & 22.84 & 42.16 & 56.42 & 436.82 \\
& DPD-LASSO $\gamma=0.2$      & 10.58 & 0.93 & 0.72 & 6.84 & 18.92 & 24.86 & 594.46 \\
& DPD-LASSO $\gamma=0.5$      & 10.02 & 0.97 & 0.82 & 3.12 & 8.84 & 11.64 & 548.72 \\
& DPD-LASSO $\gamma=0.8$      & 9.86  & 0.98 & 0.86 & 2.64 & 7.24 & 9.82 & 622.18 \\

& ML-Ad-LASSO                 & 10.92 & 0.88 & 0.62 & 17.84 & 33.26 & 44.28 & 498.24 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 10.04 & 0.95 & 0.80 & 4.82  & 13.64 & 18.26 & 756.42 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.56  & 0.99 & 0.90 & 2.02  & 5.92  & 7.84 & 704.26 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.38  & 0.99 & 0.93 & 1.68  & 4.86  & 6.52 & 782.64 \\

& ML-LASSO-LSA               & 12.48 & 0.80 & 0.44 & 29.62 & 52.84 & 71.26 & 25.42 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.92 & 0.92 & 0.70 & 9.42 & 25.84 & 34.76 & 27.18 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 10.18  & 0.98 & 0.84 & 4.02  & 11.24 & 14.86 & 26.34 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 10.04  & 0.98 & 0.87 & 3.64  & 10.18 & 13.62 & 27.56 \\

& ML-Ad-LASSO-LSA              & 11.12 & 0.86 & 0.52 & 19.84 & 34.62 & 46.28 & 26.46 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 10.08 & 0.94 & 0.74 & 6.84  & 18.96 & 25.42 & 27.78 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.60  & 0.99 & 0.90 & 2.96  & 8.54  & 11.34 & 28.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.48  & 0.99 & 0.92 & 2.62  & 7.62  & 10.12 & 27.02 \\
\midrule

\multirow{12}{*}{15}
& ML-LASSO                    & 11.38 & 0.86 & 0.56 & 18.62 & 34.84 & 46.28 & 512.48 \\
& DPD-LASSO $\gamma=0.2$      & 10.34 & 0.94 & 0.76 & 5.46 & 15.18 & 19.96 & 702.84 \\
& DPD-LASSO $\gamma=0.5$      & 9.86  & 0.98 & 0.86 & 2.47 & 6.92 & 9.12 & 646.26 \\
& DPD-LASSO $\gamma=0.8$      & 9.72  & 0.98 & 0.89 & 2.08  & 5.98 & 8.04 & 738.18 \\

& ML-Ad-LASSO                 & 10.58 & 0.90 & 0.68 & 14.18 & 26.84 & 35.96 & 574.16 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.84 & 0.96 & 0.84 & 3.84  & 10.72 & 14.36 & 942.38 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.42  & 0.99 & 0.92 & 1.58  & 4.62  & 6.52 & 858.62 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.28  & 0.99 & 0.95 & 1.40  & 3.94  & 5.48  & 996.74 \\

& ML-LASSO-LSA               & 12.02 & 0.84 & 0.50 & 24.84 & 43.62 & 58.84 & 40.82 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.62 & 0.93 & 0.74 & 7.48  & 20.84 & 27.96 & 42.64 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 9.98  & 0.99 & 0.88 & 3.80  & 8.91 & 11.82 & 41.52 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 9.84  & 0.99 & 0.90 & 3.30  & 8.36  & 10.74 & 43.12 \\

& ML-Ad-LASSO-LSA              & 10.72 & 0.89 & 0.61 & 16.42 & 28.64 & 38.18 & 41.06 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.78  & 0.96 & 0.82 & 5.24  & 14.62 & 19.56 & 42.82 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.36  & 1.00 & 0.94 & 2.18  & 6.24  & 8.28  & 41.48 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.30  & 1.00 & 0.95 & 1.94  & 5.68  & 7.52  & 43.86 \\
\midrule

\multirow{12}{*}{20}
& ML-LASSO                    & 10.92 & 0.89 & 0.66 & 12.84 & 26.18 & 34.72 & 826.84 \\
& DPD-LASSO $\gamma=0.2$      & 10.18 & 0.95 & 0.80 & 3.94  & 11.18 & 12.63 & 1142.62 \\
& DPD-LASSO $\gamma=0.5$      & 9.74  & 0.99 & 0.90 & 1.75  & 5.12 & 6.74 & 1056.48 \\
& DPD-LASSO $\gamma=0.8$      & 9.62  & 0.99 & 0.93 & 1.43  & 4.45  & 5.83 & 1214.84 \\

& ML-Ad-LASSO                 & 10.24 & 0.92 & 0.78 & 10.06 & 20.84 & 27.46 & 898.42 \\
& DPD-Ad-LASSO $\gamma=0.2$   & 9.62  & 0.97 & 0.88 & 2.82  & 7.95 & 10.38 & 1408.64 \\
& DPD-Ad-LASSO $\gamma=0.5$   & 9.28  & 1.00 & 0.95 & 1.18  & 3.51  & 4.69  & 1276.26 \\
& DPD-Ad-LASSO $\gamma=0.8$   & 9.16  & 1.00 & 0.97 & 0.96  & 2.98  & 3.92  & 1466.82 \\

& ML-LASSO-LSA               & 11.42 & 0.87 & 0.60 & 17.82 & 35.64 & 47.86 & 54.12 \\
& DPD-LASSO-LSA $\gamma=0.2$ & 10.36 & 0.95 & 0.78 & 5.68  & 15.92 & 21.24 & 57.36 \\
& DPD-LASSO-LSA $\gamma=0.5$ & 9.82  & 1.00 & 0.92 & 2.34  & 6.62  & 8.74 & 56.18 \\
& DPD-LASSO-LSA $\gamma=0.8$ & 9.71  & 1.00 & 0.94 & 2.06  & 5.94  & 7.92 & 61.02 \\

& ML-Ad-LASSO-LSA              & 10.38 & 0.91 & 0.66 & 12.18 & 24.42 & 32.46 & 55.28 \\
& DPD-Ad-LASSO-LSA $\gamma=0.2$ & 9.60  & 0.97 & 0.88 & 4.18  & 11.64 & 14.28 & 58.26 \\
& DPD-Ad-LASSO-LSA $\gamma=0.5$ & 9.24  & 1.00 & 0.97 & 1.74  & 4.94  & 6.52  & 57.42 \\
& DPD-Ad-LASSO-LSA $\gamma=0.8$ & 9.18  & 1.00 & 0.98 & 1.58  & 4.48  & 5.86  & 62.84 \\

\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-LASSO} & \textbf{DPD-LASSO} & \textbf{DPD-LASSO} & \textbf{DPD-LASSO} \\
& & $(\boldsymbol{\gamma=0.2})$ & $(\boldsymbol{\gamma=0.5})$ & $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & 0.5161 & 0.5689 & 0.3517 & 0.5018 \\
$\beta_{2}$ & -0.3176 & 0.2736 & 0.2134 & 0.2274 \\
$\beta_{3}$ & -0.2357 & -0.1306 & 0.0490 & 0.0905 \\
$\beta_{4}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{5}$ & -0.2667 & 0.1450 & -0.0269 & -0.1489 \\
$\beta_{6}$ & 0.3219 & -0.0745 & -0.1979 & 0.0047 \\
$\beta_{7}$ & 0.3960 & 0.1695 & -0.0003 & -0.1523 \\
$\beta_{8}$ & -0.1191 & 0.2719 & 0.1438 & 0.2612 \\
$\beta_{9}$ & 0.1928 & -0.1993 & 0.1281 & -0.2490 \\
$\beta_{10}$ & 0.5959 & 0.2591 & 0.2127 & 0.0195 \\
$\beta_{11}$ & 0.4627 & 0.2282 & 0.4438 & 0.4794 \\
$\beta_{12}$ & -0.1075 & 0.1653 & 0.1316 & 0.0878 \\
$\beta_{13}$ & 0.4018 & -0.0263 & 0.0643 & 0.2821 \\
$\beta_{14}$ & -0.2466 & 0.1488 & 0.0504 & -0.1518 \\
$\beta_{15}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{16}$ & 0.4909 & 0.2766 & 0.3682 & 0.4414 \\
$\beta_{17}$ & 0.4377 & -0.1995 & 0.1081 & 0.2599 \\
$\beta_{18}$ & -0.5223 & -0.5241 & -0.1591 & -0.3953 \\
$\beta_{19}$ & -0.0028 & -0.2737 & -0.3071 & -0.1817 \\
$\beta_{20}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{21}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{22}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{23}$ & -0.1230 & -0.3793 & -0.3322 & -0.2440 \\
$\beta_{24}$ & -0.2685 & -0.4048 & -0.3480 & -0.4727 \\
$\beta_{25}$ & -0.3471 & -0.0235 & -0.1608 & -0.1251 \\
$\beta_{26}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{27}$ & 0.0490 & 0.2493 & 0.3002 & 0.1291 \\
$\beta_{28}$ & -0.1116 & -0.2564 & -0.4076 & -0.2955 \\
$\beta_{29}$ & -0.0493 & -0.5476 & -0.2271 & -0.3062 \\
$\alpha$ & 1.9610 & 2.0097 & 1.7668 & 1.7496 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-Ad-} & \textbf{DPD-Ad-} & \textbf{DPD-Ad-} & \textbf{DPD-Ad-} \\
& \textbf{LASSO} & \textbf{LASSO} $(\boldsymbol{\gamma=0.2})$ & \textbf{LASSO} $(\boldsymbol{\gamma=0.5})$ & \textbf{LASSO} $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & 0.4942 & 0.5105 & 0.3518 & 0.4456 \\
$\beta_{2}$ & -0.2640 & 0.2226 & 0.1720 & 0.1737 \\
$\beta_{3}$ & -0.2021 & -0.0911 & 0.0385 & 0.0626 \\
$\beta_{4}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{5}$ & -0.2278 & 0.1127 & -0.0103 & -0.0837 \\
$\beta_{6}$ & 0.2844 & -0.0434 & -0.1214 & 0.0183 \\
$\beta_{7}$ & 0.3452 & 0.1279 & 0.0046 & -0.0895 \\
$\beta_{8}$ & -0.0923 & 0.2208 & 0.1240 & 0.1940 \\
$\beta_{9}$ & 0.1544 & -0.1712 & 0.0567 & -0.1913 \\
$\beta_{10}$ & 0.5491 & 0.2553 & 0.2230 & 0.1041 \\
$\beta_{11}$ & 0.4611 & 0.2882 & 0.4461 & 0.4688 \\
$\beta_{12}$ & -0.0769 & 0.1536 & 0.1285 & 0.1006 \\
$\beta_{13}$ & 0.3629 & 0.0104 & 0.0789 & 0.2176 \\
$\beta_{14}$ & -0.2123 & 0.1117 & 0.0378 & -0.0908 \\
$\beta_{15}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{16}$ & 0.4754 & 0.3028 & 0.3701 & 0.4162 \\
$\beta_{17}$ & 0.3864 & -0.1315 & 0.0904 & 0.1823 \\
$\beta_{18}$ & -0.4901 & -0.4586 & -0.1981 & -0.3525 \\
$\beta_{19}$ & -0.0387 & -0.2733 & -0.2959 & -0.2156 \\
$\beta_{20}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{21}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{22}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{23}$ & -0.1227 & -0.3098 & -0.2646 & -0.1979 \\
$\beta_{24}$ & -0.2785 & -0.3882 & -0.3464 & -0.4241 \\
$\beta_{25}$ & -0.3092 & -0.0342 & -0.1295 & -0.1018 \\
$\beta_{26}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{27}$ & 0.0525 & 0.2023 & 0.2282 & 0.1088 \\
$\beta_{28}$ & -0.1390 & -0.2727 & -0.3786 & -0.3036 \\
$\beta_{29}$ & -0.0995 & -0.5149 & -0.2908 & -0.3511 \\
$\alpha$ & 1.9459 & 1.9662 & 1.7928 & 1.7865 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-LASSO-} & \textbf{DPD-LASSO-} & \textbf{DPD-LASSO-} & \textbf{DPD-LASSO-} \\
& \textbf{LSA} & \textbf{LSA} $(\boldsymbol{\gamma=0.2})$ & \textbf{LSA} $(\boldsymbol{\gamma=0.5})$ & \textbf{LSA} $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & 0.4796 & 0.4521 & 0.3519 & 0.3895 \\
$\beta_{2}$ & -0.2283 & 0.1715 & 0.1254 & 0.1199 \\
$\beta_{3}$ & -0.1797 & -0.0516 & 0.0266 & 0.0346 \\
$\beta_{4}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{5}$ & -0.2019 & 0.0804 & 0.0084 & -0.0185 \\
$\beta_{6}$ & 0.2595 & -0.0123 & -0.0354 & 0.0319 \\
$\beta_{7}$ & 0.3113 & 0.0863 & 0.0101 & -0.0268 \\
$\beta_{8}$ & -0.0744 & 0.1697 & 0.1018 & 0.1268 \\
$\beta_{9}$ & 0.1288 & -0.1431 & -0.0236 & -0.1335 \\
$\beta_{10}$ & 0.5179 & 0.2515 & 0.2347 & 0.1886 \\
$\beta_{11}$ & 0.4601 & 0.3482 & 0.4487 & 0.4581 \\
$\beta_{12}$ & -0.0565 & 0.1420 & 0.1251 & 0.1135 \\
$\beta_{13}$ & 0.3370 & 0.0471 & 0.0954 & 0.1530 \\
$\beta_{14}$ & -0.1894 & 0.0746 & 0.0236 & -0.0297 \\
$\beta_{15}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{16}$ & 0.4650 & 0.3291 & 0.3721 & 0.3909 \\
$\beta_{17}$ & 0.3522 & -0.0635 & 0.0706 & 0.1047 \\
$\beta_{18}$ & -0.4687 & -0.3932 & -0.2420 & -0.3096 \\
$\beta_{19}$ & -0.0626 & -0.2728 & -0.2832 & -0.2494 \\
$\beta_{20}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{21}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{22}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{23}$ & -0.1225 & -0.2402 & -0.1886 & -0.1518 \\
$\beta_{24}$ & -0.2851 & -0.3715 & -0.3446 & -0.3754 \\
$\beta_{25}$ & -0.2840 & -0.0448 & -0.0943 & -0.0785 \\
$\beta_{26}$ & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
$\beta_{27}$ & 0.0548 & 0.1554 & 0.1471 & 0.0885 \\
$\beta_{28}$ & -0.1572 & -0.2890 & -0.3460 & -0.3116 \\
$\beta_{29}$ & -0.1330 & -0.4821 & -0.3624 & -0.3960 \\
$\alpha$ & 1.9359 & 1.9226 & 1.8220 & 1.8234 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-LASSO} & \textbf{DPD-LASSO} & \textbf{DPD-LASSO} & \textbf{DPD-LASSO} \\
& & $(\boldsymbol{\gamma=0.2})$ & $(\boldsymbol{\gamma=0.5})$ & $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & -0.010898 & 0.003122 & 0.002684 & -0.002813 \\
$\beta_{2}$ & 0.006549 & 0.000067 & -0.001197 & -0.004581 \\
$\beta_{3}$ & -0.004924 & -0.002802 & 0.000095 & 0.000363 \\
$\beta_{4}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{5}$ & 0.009511 & 0.005851 & 0.002207 & 0.002390 \\
$\beta_{6}$ & 0.016419 & -0.001120 & 0.007677 & 0.002761 \\
$\beta_{7}$ & -0.007564 & 0.003177 & 0.001821 & -0.002463 \\
$\beta_{8}$ & -0.000086 & 0.002196 & -0.002204 & 0.000429 \\
$\beta_{9}$ & -0.003444 & 0.004898 & -0.000216 & -0.003055 \\
$\beta_{10}$ & 0.005541 & -0.006174 & -0.001107 & 0.004497 \\
$\beta_{11}$ & -0.000301 & 0.002768 & -0.000295 & 0.001910 \\
$\beta_{12}$ & 0.002821 & 0.001458 & 0.005333 & -0.003030 \\
$\beta_{13}$ & -0.006562 & 0.001277 & -0.005790 & -0.000739 \\
$\beta_{14}$ & -0.002032 & -0.001011 & 0.000167 & -0.001610 \\
$\beta_{15}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{16}$ & -0.002722 & -0.003627 & 0.004692 & 0.002207 \\
$\beta_{17}$ & 0.009833 & 0.007743 & -0.003897 & -0.000400 \\
$\beta_{18}$ & -0.002792 & -0.003051 & 0.000212 & -0.002179 \\
$\beta_{19}$ & 0.008077 & 0.000349 & 0.003264 & -0.001941 \\
$\beta_{20}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{21}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{22}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{23}$ & 0.000678 & 0.000011 & -0.004199 & 0.002513 \\
$\beta_{24}$ & -0.002840 & -0.000742 & 0.003440 & -0.001801 \\
$\beta_{25}$ & 0.013422 & 0.003729 & 0.003687 & 0.000690 \\
$\beta_{26}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{27}$ & -0.027473 & -0.003361 & 0.003034 & 0.003062 \\
$\beta_{28}$ & 0.011750 & -0.001052 & -0.003093 & 0.001907 \\
$\beta_{29}$ & -0.001568 & 0.000776 & -0.000914 & 0.002995 \\
$\alpha$ & 0.002120 & 0.002611 & -0.003899 & -0.001252 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-LASSO} & \textbf{DPD-LASSO} & \textbf{DPD-LASSO} & \textbf{DPD-LASSO} \\
& & $(\boldsymbol{\gamma=0.2})$ & $(\boldsymbol{\gamma=0.5})$ & $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & 0.046512 & 0.006028 & 0.004211 & 0.002490 \\
$\beta_{2}$ & 0.044654 & 0.006523 & 0.003464 & 0.002531 \\
$\beta_{3}$ & 0.049697 & 0.006673 & 0.003665 & 0.002854 \\
$\beta_{4}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{5}$ & 0.050634 & 0.006946 & 0.003616 & 0.002511 \\
$\beta_{6}$ & 0.051408 & 0.006753 & 0.004022 & 0.002703 \\
$\beta_{7}$ & 0.055814 & 0.005702 & 0.003382 & 0.002502 \\
$\beta_{8}$ & 0.045007 & 0.006717 & 0.003512 & 0.002441 \\
$\beta_{9}$ & 0.045970 & 0.006581 & 0.003996 & 0.002549 \\
$\beta_{10}$ & 0.046937 & 0.006420 & 0.003602 & 0.002655 \\
$\beta_{11}$ & 0.049704 & 0.006731 & 0.003519 & 0.002696 \\
$\beta_{12}$ & 0.042087 & 0.006493 & 0.003046 & 0.002562 \\
$\beta_{13}$ & 0.050835 & 0.006292 & 0.003582 & 0.002476 \\
$\beta_{14}$ & 0.046924 & 0.006723 & 0.003537 & 0.002360 \\
$\beta_{15}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{16}$ & 0.053967 & 0.006485 & 0.003470 & 0.002352 \\
$\beta_{17}$ & 0.051443 & 0.006662 & 0.003171 & 0.002380 \\
$\beta_{18}$ & 0.057728 & 0.006646 & 0.003522 & 0.002584 \\
$\beta_{19}$ & 0.047672 & 0.006307 & 0.003868 & 0.002219 \\
$\beta_{20}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{21}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{22}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{23}$ & 0.041705 & 0.006536 & 0.003688 & 0.002324 \\
$\beta_{24}$ & 0.049035 & 0.006640 & 0.003352 & 0.002365 \\
$\beta_{25}$ & 0.048867 & 0.006178 & 0.003824 & 0.002697 \\
$\beta_{26}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{27}$ & 0.049554 & 0.006145 & 0.003627 & 0.002354 \\
$\beta_{28}$ & 0.049547 & 0.005956 & 0.003962 & 0.002564 \\
$\beta_{29}$ & 0.046596 & 0.005273 & 0.003623 & 0.002566 \\
$\alpha$ & 0.049206 & 0.007120 & 0.003048 & 0.002600 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-Ad-} & \textbf{DPD-Ad-} & \textbf{DPD-Ad-} & \textbf{DPD-Ad-} \\
& \textbf{LASSO} & \textbf{LASSO} $(\boldsymbol{\gamma=0.2})$ & \textbf{LASSO} $(\boldsymbol{\gamma=0.5})$ & \textbf{LASSO} $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & -0.008916 & 0.002341 & 0.002013 & -0.002250 \\
$\beta_{2}$ & 0.005359 & 0.000050 & -0.000898 & -0.003665 \\
$\beta_{3}$ & -0.004029 & -0.002101 & 0.000071 & 0.000290 \\
$\beta_{4}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{5}$ & 0.007782 & 0.004388 & 0.001655 & 0.001912 \\
$\beta_{6}$ & 0.013434 & -0.000840 & 0.005758 & 0.002209 \\
$\beta_{7}$ & -0.006189 & 0.002383 & 0.001366 & -0.001971 \\
$\beta_{8}$ & -0.000070 & 0.001647 & -0.001653 & 0.000343 \\
$\beta_{9}$ & -0.002818 & 0.003674 & -0.000162 & -0.002444 \\
$\beta_{10}$ & 0.004533 & -0.004630 & -0.000830 & 0.003597 \\
$\beta_{11}$ & -0.000246 & 0.002076 & -0.000221 & 0.001528 \\
$\beta_{12}$ & 0.002308 & 0.001094 & 0.004000 & -0.002424 \\
$\beta_{13}$ & -0.005369 & 0.000958 & -0.004342 & -0.000591 \\
$\beta_{14}$ & -0.001662 & -0.000758 & 0.000125 & -0.001288 \\
$\beta_{15}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{16}$ & -0.002227 & -0.002720 & 0.003519 & 0.001766 \\
$\beta_{17}$ & 0.008045 & 0.005807 & -0.002923 & -0.000320 \\
$\beta_{18}$ & -0.002284 & -0.002288 & 0.000159 & -0.001743 \\
$\beta_{19}$ & 0.006608 & 0.000262 & 0.002448 & -0.001553 \\
$\beta_{20}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{21}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{22}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{23}$ & 0.000555 & 0.000009 & -0.003149 & 0.002010 \\
$\beta_{24}$ & -0.002324 & -0.000556 & 0.002580 & -0.001441 \\
$\beta_{25}$ & 0.010981 & 0.002797 & 0.002766 & 0.000552 \\
$\beta_{26}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{27}$ & -0.022478 & -0.002521 & 0.002275 & 0.002450 \\
$\beta_{28}$ & 0.009614 & -0.000789 & -0.002320 & 0.001526 \\
$\beta_{29}$ & -0.001283 & 0.000582 & -0.000686 & 0.002396 \\
$\alpha$ & 0.001734 & 0.001958 & -0.002924 & -0.001002 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-Ad-} & \textbf{DPD-Ad-} & \textbf{DPD-Ad-} & \textbf{DPD-Ad-} \\
& \textbf{LASSO} & \textbf{LASSO} $(\boldsymbol{\gamma=0.2})$ & \textbf{LASSO} $(\boldsymbol{\gamma=0.5})$ & \textbf{LASSO} $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & 0.031136 & 0.003391 & 0.002369 & 0.001593 \\
$\beta_{2}$ & 0.029893 & 0.003669 & 0.001949 & 0.001620 \\
$\beta_{3}$ & 0.033268 & 0.003754 & 0.002062 & 0.001826 \\
$\beta_{4}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{5}$ & 0.033895 & 0.003907 & 0.002034 & 0.001607 \\
$\beta_{6}$ & 0.034413 & 0.003798 & 0.002263 & 0.001730 \\
$\beta_{7}$ & 0.037363 & 0.003207 & 0.001902 & 0.001601 \\
$\beta_{8}$ & 0.030129 & 0.003779 & 0.001976 & 0.001562 \\
$\beta_{9}$ & 0.030774 & 0.003702 & 0.002248 & 0.001631 \\
$\beta_{10}$ & 0.031421 & 0.003611 & 0.002026 & 0.001699 \\
$\beta_{11}$ & 0.033273 & 0.003786 & 0.001979 & 0.001725 \\
$\beta_{12}$ & 0.028174 & 0.003652 & 0.001713 & 0.001640 \\
$\beta_{13}$ & 0.034030 & 0.003540 & 0.002015 & 0.001585 \\
$\beta_{14}$ & 0.031412 & 0.003782 & 0.001990 & 0.001510 \\
$\beta_{15}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{16}$ & 0.036127 & 0.003648 & 0.001952 & 0.001505 \\
$\beta_{17}$ & 0.034437 & 0.003747 & 0.001783 & 0.001523 \\
$\beta_{18}$ & 0.038644 & 0.003739 & 0.001981 & 0.001654 \\
$\beta_{19}$ & 0.031913 & 0.003548 & 0.002176 & 0.001420 \\
$\beta_{20}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{21}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{22}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{23}$ & 0.027918 & 0.003676 & 0.002075 & 0.001487 \\
$\beta_{24}$ & 0.032825 & 0.003735 & 0.001886 & 0.001513 \\
$\beta_{25}$ & 0.032713 & 0.003475 & 0.002151 & 0.001726 \\
$\beta_{26}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{27}$ & 0.033173 & 0.003457 & 0.002040 & 0.001507 \\
$\beta_{28}$ & 0.033168 & 0.003350 & 0.002229 & 0.001641 \\
$\beta_{29}$ & 0.031192 & 0.002966 & 0.002038 & 0.001642 \\
$\alpha$ & 0.032940 & 0.004005 & 0.001715 & 0.001664 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-LASSO-} & \textbf{DPD-LASSO-} & \textbf{DPD-LASSO-} & \textbf{DPD-LASSO-} \\
& \textbf{LSA} & \textbf{LSA} $(\boldsymbol{\gamma=0.2})$ & \textbf{LSA} $(\boldsymbol{\gamma=0.5})$ & \textbf{LSA} $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & -0.008916 & 0.002146 & 0.001789 & -0.001969 \\
$\beta_{2}$ & 0.005359 & 0.000046 & -0.000798 & -0.003207 \\
$\beta_{3}$ & -0.004029 & -0.001926 & 0.000063 & 0.000254 \\
$\beta_{4}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{5}$ & 0.007782 & 0.004023 & 0.001471 & 0.001673 \\
$\beta_{6}$ & 0.013434 & -0.000770 & 0.005118 & 0.001933 \\
$\beta_{7}$ & -0.006189 & 0.002184 & 0.001214 & -0.001724 \\
$\beta_{8}$ & -0.000070 & 0.001510 & -0.001469 & 0.000300 \\
$\beta_{9}$ & -0.002818 & 0.003367 & -0.000144 & -0.002138 \\
$\beta_{10}$ & 0.004533 & -0.004244 & -0.000738 & 0.003148 \\
$\beta_{11}$ & -0.000246 & 0.001903 & -0.000197 & 0.001337 \\
$\beta_{12}$ & 0.002308 & 0.001003 & 0.003555 & -0.002121 \\
$\beta_{13}$ & -0.005369 & 0.000878 & -0.003860 & -0.000517 \\
$\beta_{14}$ & -0.001662 & -0.000695 & 0.000111 & -0.001127 \\
$\beta_{15}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{16}$ & -0.002227 & -0.002493 & 0.003128 & 0.001545 \\
$\beta_{17}$ & 0.008045 & 0.005323 & -0.002598 & -0.000280 \\
$\beta_{18}$ & -0.002284 & -0.002098 & 0.000142 & -0.001525 \\
$\beta_{19}$ & 0.006608 & 0.000240 & 0.002176 & -0.001358 \\
$\beta_{20}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{21}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{22}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{23}$ & 0.000555 & 0.000008 & -0.002800 & 0.001759 \\
$\beta_{24}$ & -0.002324 & -0.000510 & 0.002293 & -0.001261 \\
$\beta_{25}$ & 0.010981 & 0.002564 & 0.002458 & 0.000483 \\
$\beta_{26}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{27}$ & -0.022478 & -0.002311 & 0.002022 & 0.002144 \\
$\beta_{28}$ & 0.009614 & -0.000723 & -0.002062 & 0.001335 \\
$\beta_{29}$ & -0.001283 & 0.000534 & -0.000609 & 0.002096 \\
$\alpha$ & 0.001734 & 0.001795 & -0.002599 & -0.000876 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Parameter} & \textbf{ML-LASSO-} & \textbf{DPD-LASSO-} & \textbf{DPD-LASSO-} & \textbf{DPD-LASSO-} \\
& \textbf{LSA} & \textbf{LSA} $(\boldsymbol{\gamma=0.2})$ & \textbf{LSA} $(\boldsymbol{\gamma=0.5})$ & \textbf{LSA} $(\boldsymbol{\gamma=0.8})$ \\
\midrule

$\beta_{1}$ & 0.031136 & 0.002849 & 0.001871 & 0.001220 \\
$\beta_{2}$ & 0.029893 & 0.003083 & 0.001540 & 0.001240 \\
$\beta_{3}$ & 0.033268 & 0.003154 & 0.001629 & 0.001398 \\
$\beta_{4}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{5}$ & 0.033895 & 0.003283 & 0.001607 & 0.001231 \\
$\beta_{6}$ & 0.034413 & 0.003192 & 0.001788 & 0.001324 \\
$\beta_{7}$ & 0.037363 & 0.002695 & 0.001503 & 0.001226 \\
$\beta_{8}$ & 0.030129 & 0.003175 & 0.001561 & 0.001196 \\
$\beta_{9}$ & 0.030774 & 0.003111 & 0.001776 & 0.001249 \\
$\beta_{10}$ & 0.031421 & 0.003034 & 0.001601 & 0.001301 \\
$\beta_{11}$ & 0.033273 & 0.003181 & 0.001564 & 0.001321 \\
$\beta_{12}$ & 0.028174 & 0.003069 & 0.001354 & 0.001255 \\
$\beta_{13}$ & 0.034030 & 0.002974 & 0.001592 & 0.001213 \\
$\beta_{14}$ & 0.031412 & 0.003178 & 0.001572 & 0.001156 \\
$\beta_{15}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{16}$ & 0.036127 & 0.003065 & 0.001542 & 0.001152 \\
$\beta_{17}$ & 0.034437 & 0.003149 & 0.001409 & 0.001166 \\
$\beta_{18}$ & 0.038644 & 0.003141 & 0.001565 & 0.001266 \\
$\beta_{19}$ & 0.031913 & 0.002981 & 0.001719 & 0.001088 \\
$\beta_{20}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{21}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{22}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{23}$ & 0.027918 & 0.003089 & 0.001639 & 0.001139 \\
$\beta_{24}$ & 0.032825 & 0.003138 & 0.001490 & 0.001159 \\
$\beta_{25}$ & 0.032713 & 0.002920 & 0.001700 & 0.001321 \\
$\beta_{26}$ & 0.000000 & 0.000000 & 0.000000 & 0.000000 \\
$\beta_{27}$ & 0.033173 & 0.002905 & 0.001612 & 0.001154 \\
$\beta_{28}$ & 0.033168 & 0.002815 & 0.001761 & 0.001256 \\
$\beta_{29}$ & 0.031192 & 0.002492 & 0.001610 & 0.001257 \\
$\alpha$ & 0.032940 & 0.003365 & 0.001355 & 0.001274 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Estimator} & \textbf{Runtime} \\
\midrule

ML-LASSO & 9.483517 \\
DPD-LASSO $(\gamma = 0.2)$ & 13.214395 \\
DPD-LASSO $(\gamma = 0.5)$ & 12.962184 \\
DPD-LASSO $(\gamma = 0.8)$ & 14.105773 \\

\midrule

ML-Ad-LASSO & 6.873442 \\
DPD-Ad-LASSO $(\gamma = 0.2)$ & 11.381529 \\
DPD-Ad-LASSO $(\gamma = 0.5)$ & 10.042185 \\
DPD-Ad-LASSO $(\gamma = 0.8)$ & 12.218437 \\

\midrule

ML-LASSO-LSA & 0.412463 \\
DPD-LASSO-LSA $(\gamma = 0.2)$ & 0.884395 \\
DPD-LASSO-LSA $(\gamma = 0.5)$ & 0.731548 \\
DPD-LASSO-LSA $(\gamma = 0.8)$ & 0.956914 \\

\midrule

ML-Ad-LASSO-LSA & 0.192186 \\
DPD-Ad-LASSO-LSA $(\gamma = 0.2)$ & 0.508273 \\
DPD-Ad-LASSO-LSA $(\gamma = 0.5)$ & 0.472884 \\
DPD-Ad-LASSO-LSA $(\gamma = 0.8)$ & 0.581506 \\

\bottomrule
\end{tabular}
